Foveation-Guided Dynamic Token Selection for Robust and Efficient Vision Transformers

The human visual system (HVS) employs foveated sampling and eye movements to achieve efficient perception, conserving both metabolic energy and computational resources. Drawing inspiration from this robustness and adaptability, we introduce the Foveated Dynamic Transformer (FDT), a foveation-guided dynamic token-selection architecture that integrates these mechanisms into a vision transformer framework. The FDT exhibits strong resilience to various types of noise and adversarial attacks, despite not being explicitly trained for such challenges. This inherent robustness is achieved through the use of fixation and foveation modules: the fixation module identifies fixation points to filter out irrelevant information, while the foveation module generates foveated embeddings with multi-scale information. At the 50% fixation-budget setting, FDT achieves higher accuracy than DeiT-S (81.9% vs. 80.9%) while reducing multiply-accumulate operations by 34.57%, highlighting one operating point on its accuracy-efficiency trade-off. These attributes position FDT as an HVS-inspired step toward artificial neural networks that combine adaptive computation with improved resilience.

==> (inline-0) <==
\begin{tabular}{|l|c|ccccccccc|}
\hline
Attack Type & DeiT-S & FDT-S$_{0.2}$ & FDT-S$_{0.3}$ & FDT-S$_{0.4}$ & FDT-S$_{0.5}$ & FDT-S$_{0.6}$ & FDT-S$_{0.7}$ & FDT-S$_{0.8}$ & FDT-S$_{0.9}$ & FDT-S$_{1.0}$\tabularnewline
\hline
CLEAN & 53.5{\tiny{}\textpm 0.16} & 44.8{\tiny{}\textpm 1.07} & 51.4{\tiny{}\textpm 0.56} & 54.0{\tiny{}\textpm 0.29} & 56.5{\tiny{}\textpm 0.53} & 57.9{\tiny{}\textpm 0.29} & 59.5{\tiny{}\textpm 0.19} & 61.1{\tiny{}\textpm 0.34} & 61.8{\tiny{}\textpm 0.72} & 62.4{\tiny{}\textpm 0.18}\tabularnewline
APGD & 24.9{\tiny{}\textpm 1.27} & 33.0{\tiny{}\textpm 1.43} & 28.5{\tiny{}\textpm 1.45} & 26.1{\tiny{}\textpm 1.74} & 25.1{\tiny{}\textpm 1.10} & 23.0{\tiny{}\textpm 0.77} & 22.0{\tiny{}\textpm 1.15} & 22.0{\tiny{}\textpm 1.09} & 21.5{\tiny{}\textpm 0.54} & 22.5{\tiny{}\textpm 1.39}\tabularnewline
APGDT & 27.5{\tiny{}\textpm 1.08} & 36.6{\tiny{}\textpm 1.45} & 33.4{\tiny{}\textpm 1.67} & 30.3{\tiny{}\textpm 2.11} & 28.7{\tiny{}\textpm 1.38} & 26.1{\tiny{}\textpm 0.93} & 24.5{\tiny{}\textpm 1.57} & 24.4{\tiny{}\textpm 0.73} & 24.3{\tiny{}\textpm 0.72} & 25.2{\tiny{}\textpm 1.33}\tabularnewline
BIM & 6.7{\tiny{}\textpm 0.31} & 21.6{\tiny{}\textpm 2.78} & 16.8{\tiny{}\textpm 1.05} & 12.5{\tiny{}\textpm 1.80} & 9.8{\tiny{}\textpm 0.79} & 7.1{\tiny{}\textpm 0.45} & 5.8{\tiny{}\textpm 0.65} & 6.5{\tiny{}\textpm 0.27} & 6.1{\tiny{}\textpm 0.11} & 7.4{\tiny{}\textpm 0.29}\tabularnewline
CW & 50.6{\tiny{}\textpm 0.48} & 44.1{\tiny{}\textpm 1.02} & 50.0{\tiny{}\textpm 0.63} & 52.2{\tiny{}\textpm 0.76} & 54.1{\tiny{}\textpm 0.83} & 55.2{\tiny{}\textpm 0.26} & 56.2{\tiny{}\textpm 0.67} & 57.5{\tiny{}\textpm 0.23} & 58.6{\tiny{}\textpm 0.62} & 58.9{\tiny{}\textpm 0.43}\tabularnewline
EOTPGD & 12.9{\tiny{}\textpm 0.69} & 23.1{\tiny{}\textpm 1.82} & 19.1{\tiny{}\textpm 1.12} & 18.8{\tiny{}\textpm 0.47} & 17.2{\tiny{}\textpm 0.77} & 16.3{\tiny{}\textpm 0.35} & 16.3{\tiny{}\textpm 0.11} & 17.1{\tiny{}\textpm 0.23} & 17.7{\tiny{}\textpm 0.54} & 18.5{\tiny{}\textpm 0.38}\tabularnewline
FFGSM & 13.1{\tiny{}\textpm 0.32} & 18.3{\tiny{}\textpm 2.07} & 16.4{\tiny{}\textpm 0.70} & 16.0{\tiny{}\textpm 0.68} & 15.6{\tiny{}\textpm 0.23} & 16.0{\tiny{}\textpm 0.48} & 16.7{\tiny{}\textpm 0.51} & 18.0{\tiny{}\textpm 0.86} & 18.0{\tiny{}\textpm 0.64} & 19.4{\tiny{}\textpm 0.48}\tabularnewline
FGSM & 24.4{\tiny{}\textpm 0.27} & 32.6{\tiny{}\textpm 1.88} & 33.0{\tiny{}\textpm 0.61} & 31.1{\tiny{}\textpm 1.16} & 29.6{\tiny{}\textpm 0.70} & 28.9{\tiny{}\textpm 0.34} & 28.6{\tiny{}\textpm 0.20} & 30.0{\tiny{}\textpm 0.35} & 30.6{\tiny{}\textpm 0.80} & 30.9{\tiny{}\textpm 0.11}\tabularnewline
GN & 52.2{\tiny{}\textpm 0.08} & 46.2{\tiny{}\textpm 1.10} & 51.4{\tiny{}\textpm 0.51} & 53.9{\tiny{}\textpm 0.22} & 55.6{\tiny{}\textpm 0.60} & 57.8{\tiny{}\textpm 0.70} & 58.8{\tiny{}\textpm 0.27} & 60.5{\tiny{}\textpm 0.43} & 61.2{\tiny{}\textpm 0.34} & 61.9{\tiny{}\textpm 0.42}\tabularnewline
MIFGSM & 1.1{\tiny{}\textpm 0.14} & 8.0{\tiny{}\textpm 2.12} & 3.8{\tiny{}\textpm 0.56} & 2.1{\tiny{}\textpm 0.26} & 1.4{\tiny{}\textpm 0.18} & 1.1{\tiny{}\textpm 0.21} & 1.1{\tiny{}\textpm 0.31} & 1.1{\tiny{}\textpm 0.07} & 1.2{\tiny{}\textpm 0.16} & 2.6{\tiny{}\textpm 0.23}\tabularnewline
PGD & 1.0{\tiny{}\textpm 0.17} & 9.4{\tiny{}\textpm 2.36} & 3.8{\tiny{}\textpm 0.58} & 2.2{\tiny{}\textpm 0.36} & 1.3{\tiny{}\textpm 0.22} & 0.8{\tiny{}\textpm 0.13} & 0.6{\tiny{}\textpm 0.17} & 0.7{\tiny{}\textpm 0.08} & 0.7{\tiny{}\textpm 0.09} & 1.5{\tiny{}\textpm 0.16}\tabularnewline
PGDL2 & 29.0{\tiny{}\textpm 0.46} & 34.7{\tiny{}\textpm 1.58} & 36.5{\tiny{}\textpm 0.75} & 35.9{\tiny{}\textpm 0.74} & 34.9{\tiny{}\textpm 0.67} & 33.9{\tiny{}\textpm 0.79} & 33.1{\tiny{}\textpm 0.81} & 34.5{\tiny{}\textpm 0.70} & 34.9{\tiny{}\textpm 0.38} & 34.9{\tiny{}\textpm 0.64}\tabularnewline
RFGSM & 11.3{\tiny{}\textpm 0.17} & 16.1{\tiny{}\textpm 2.09} & 14.1{\tiny{}\textpm 0.69} & 13.8{\tiny{}\textpm 0.71} & 13.4{\tiny{}\textpm 0.40} & 14.1{\tiny{}\textpm 0.48} & 14.2{\tiny{}\textpm 0.50} & 15.7{\tiny{}\textpm 0.85} & 15.9{\tiny{}\textpm 0.96} & 17.0{\tiny{}\textpm 0.62}\tabularnewline
TPGD & 25.4{\tiny{}\textpm 1.17} & 36.5{\tiny{}\textpm 1.57} & 34.4{\tiny{}\textpm 1.36} & 31.8{\tiny{}\textpm 1.11} & 29.5{\tiny{}\textpm 1.11} & 29.1{\tiny{}\textpm 0.25} & 29.7{\tiny{}\textpm 0.94} & 29.0{\tiny{}\textpm 0.40} & 30.3{\tiny{}\textpm 0.42} & 32.3{\tiny{}\textpm 0.48}\tabularnewline
\hline
\end{tabular}
\begin{longtable}[c]{|l|l|c|ccc|ccccccccccc|}
\caption{Comparison of robustness against natural corruptions at five different severities for FDT and DeiT models trained on ImageNet-100 dataset. Models are evaluated using the ImageNet100-C dataset. The models are labeled with their corresponding fixation budget hyperparameter (subscript) and model size (T, S, B for tiny, small, and base, respectively). The mean and one standard deviation of three runs with different initializations are reported.}
\label{tab:corruption_all}
\\\hline
\multicolumn{2}{|l|}{Corruption} & S  & DeiT-T & DeiT-S & DeiT-B & FDT-T$_{0.5}$ & FDT-S$_{0.2}$ & FDT-S$_{0.3}$ & FDT-S$_{0.4}$ & FDT-S$_{0.5}$ & FDT-S$_{0.6}$ & FDT-S$_{0.7}$ & FDT-S$_{0.8}$ & FDT-S$_{0.9}$ & FDT-S$_{1.0}$ & FDT-B$_{0.5}$\tabularnewline
\hline
\endfirsthead
\caption[]{Comparison of robustness against natural corruptions on ImageNet-100 (continued).}
\\\hline
\multicolumn{2}{|l|}{Corruption} & S  & DeiT-T & DeiT-S & DeiT-B & FDT-T$_{0.5}$ & FDT-S$_{0.2}$ & FDT-S$_{0.3}$ & FDT-S$_{0.4}$ & FDT-S$_{0.5}$ & FDT-S$_{0.6}$ & FDT-S$_{0.7}$ & FDT-S$_{0.8}$ & FDT-S$_{0.9}$ & FDT-S$_{1.0}$ & FDT-B$_{0.5}$\tabularnewline
\hline
\endhead
\multicolumn{2}{|l|}{--} & 0  & 64.4{\tiny{}\textpm 0.48} & 80.9{\tiny{}\textpm 0.11} & 81.5{\tiny{}\textpm 0.25} & 67.1{\tiny{}\textpm 0.08} & 75.4{\tiny{}\textpm 2.55} & 80.0{\tiny{}\textpm 0.06} & 81.5{\tiny{}\textpm 0.23} & 81.9{\tiny{}\textpm 0.05} & 82.8{\tiny{}\textpm 0.19} & 83.1{\tiny{}\textpm 0.17} & 84.0{\tiny{}\textpm 0.42} & 83.9{\tiny{}\textpm 0.18} & 84.5{\tiny{}\textpm 0.07} & 82.2{\tiny{}\textpm 0.28}\tabularnewline
\hline
Blur & \multirow{5}{*}{Defocus Blur} & 1  & 44.6{\tiny{}\textpm 0.05} & 63.5{\tiny{}\textpm 1.04} & 62.8{\tiny{}\textpm 0.85} & 46.6{\tiny{}\textpm 0.28} & 50.2{\tiny{}\textpm 3.75} & 60.5{\tiny{}\textpm 0.65} & 62.5{\tiny{}\textpm 0.59} & 64.9{\tiny{}\textpm 0.22} & 66.0{\tiny{}\textpm 0.12} & 67.0{\tiny{}\textpm 0.64} & 68.1{\tiny{}\textpm 0.50} & 68.5{\tiny{}\textpm 0.65} & 69.6{\tiny{}\textpm 0.51} & 62.9{\tiny{}\textpm 1.00}\tabularnewline
    &  & 2  & 38.1{\tiny{}\textpm 0.40} & 56.7{\tiny{}\textpm 0.59} & 56.4{\tiny{}\textpm 1.03} & 38.8{\tiny{}\textpm 0.48} & 39.1{\tiny{}\textpm 3.27} & 51.8{\tiny{}\textpm 1.04} & 54.3{\tiny{}\textpm 0.31} & 57.1{\tiny{}\textpm 0.82} & 58.8{\tiny{}\textpm 0.38} & 60.1{\tiny{}\textpm 0.65} & 61.7{\tiny{}\textpm 0.97} & 62.6{\tiny{}\textpm 1.17} & 63.5{\tiny{}\textpm 0.58} & 55.3{\tiny{}\textpm 0.79}\tabularnewline
    &  & 3  & 28.4{\tiny{}\textpm 0.33} & 44.0{\tiny{}\textpm 0.03} & 44.7{\tiny{}\textpm 1.00} & 27.4{\tiny{}\textpm 0.25} & 21.0{\tiny{}\textpm 4.10} & 33.7{\tiny{}\textpm 1.63} & 37.2{\tiny{}\textpm 0.44} & 41.8{\tiny{}\textpm 0.50} & 45.2{\tiny{}\textpm 1.26} & 47.2{\tiny{}\textpm 0.73} & 50.5{\tiny{}\textpm 1.01} & 51.1{\tiny{}\textpm 1.36} & 51.7{\tiny{}\textpm 0.68} & 41.0{\tiny{}\textpm 0.50}\tabularnewline
    &  & 4  & 21.6{\tiny{}\textpm 0.49} & 34.0{\tiny{}\textpm 0.43} & 34.5{\tiny{}\textpm 1.11} & 20.0{\tiny{}\textpm 0.27} & 12.2{\tiny{}\textpm 3.51} & 20.9{\tiny{}\textpm 1.44} & 24.3{\tiny{}\textpm 0.78} & 29.9{\tiny{}\textpm 0.88} & 33.4{\tiny{}\textpm 0.92} & 36.5{\tiny{}\textpm 1.07} & 39.4{\tiny{}\textpm 0.42} & 40.4{\tiny{}\textpm 1.20} & 40.2{\tiny{}\textpm 1.14} & 28.9{\tiny{}\textpm 0.64}\tabularnewline
    &  & 5  & 17.2{\tiny{}\textpm 0.64} & 25.9{\tiny{}\textpm 0.39} & 26.2{\tiny{}\textpm 0.73} & 14.9{\tiny{}\textpm 0.82} & 7.7{\tiny{}\textpm 2.78} & 13.7{\tiny{}\textpm 0.67} & 16.0{\tiny{}\textpm 0.74} & 20.9{\tiny{}\textpm 0.65} & 23.8{\tiny{}\textpm 0.53} & 26.4{\tiny{}\textpm 1.19} & 29.8{\tiny{}\textpm 0.34} & 30.9{\tiny{}\textpm 0.82} & 30.4{\tiny{}\textpm 1.37} & 20.5{\tiny{}\textpm 0.79}\tabularnewline
\cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17} \cline{10-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17} \cline{16-17} \cline{17-17}
    & \multirow{5}{*}{Glass Blur} & 1  & 51.9{\tiny{}\textpm 0.15} & 68.8{\tiny{}\textpm 0.61} & 68.4{\tiny{}\textpm 0.38} & 55.0{\tiny{}\textpm 0.04} & 60.4{\tiny{}\textpm 4.85} & 68.3{\tiny{}\textpm 0.14} & 70.0{\tiny{}\textpm 0.43} & 70.6{\tiny{}\textpm 0.30} & 71.8{\tiny{}\textpm 0.21} & 72.0{\tiny{}\textpm 0.52} & 72.4{\tiny{}\textpm 0.05} & 72.7{\tiny{}\textpm 0.44} & 73.3{\tiny{}\textpm 0.44} & 69.2{\tiny{}\textpm 0.86}\tabularnewline
    &  & 2  & 44.5{\tiny{}\textpm 0.33} & 60.7{\tiny{}\textpm 0.38} & 60.5{\tiny{}\textpm 0.83} & 47.0{\tiny{}\textpm 0.47} & 51.0{\tiny{}\textpm 5.05} & 59.4{\tiny{}\textpm 0.49} & 61.7{\tiny{}\textpm 0.71} & 63.2{\tiny{}\textpm 0.36} & 63.9{\tiny{}\textpm 0.40} & 64.2{\tiny{}\textpm 0.51} & 64.6{\tiny{}\textpm 0.04} & 64.8{\tiny{}\textpm 1.12} & 66.1{\tiny{}\textpm 0.51} & 60.6{\tiny{}\textpm 0.81}\tabularnewline
    &  & 3  & 36.2{\tiny{}\textpm 0.72} & 46.0{\tiny{}\textpm 0.21} & 45.9{\tiny{}\textpm 0.93} & 36.2{\tiny{}\textpm 0.54} & 37.4{\tiny{}\textpm 5.23} & 44.7{\tiny{}\textpm 0.76} & 46.4{\tiny{}\textpm 0.83} & 48.0{\tiny{}\textpm 0.33} & 48.0{\tiny{}\textpm 0.42} & 48.2{\tiny{}\textpm 0.62} & 48.3{\tiny{}\textpm 0.20} & 48.7{\tiny{}\textpm 1.09} & 49.5{\tiny{}\textpm 0.34} & 46.1{\tiny{}\textpm 0.99}\tabularnewline
    &  & 4  & 31.2{\tiny{}\textpm 0.74} & 39.5{\tiny{}\textpm 0.37} & 39.6{\tiny{}\textpm 1.02} & 30.6{\tiny{}\textpm 0.69} & 30.7{\tiny{}\textpm 4.49} & 36.9{\tiny{}\textpm 1.09} & 39.4{\tiny{}\textpm 0.72} & 41.0{\tiny{}\textpm 0.24} & 40.9{\tiny{}\textpm 0.26} & 41.3{\tiny{}\textpm 0.44} & 41.8{\tiny{}\textpm 0.42} & 41.7{\tiny{}\textpm 1.17} & 42.5{\tiny{}\textpm 0.22} & 39.5{\tiny{}\textpm 0.82}\tabularnewline
    &  & 5  & 23.8{\tiny{}\textpm 0.55} & 32.2{\tiny{}\textpm 0.76} & 32.2{\tiny{}\textpm 0.70} & 22.5{\tiny{}\textpm 0.53} & 20.8{\tiny{}\textpm 3.03} & 26.7{\tiny{}\textpm 0.08} & 29.6{\tiny{}\textpm 0.43} & 32.4{\tiny{}\textpm 0.74} & 32.2{\tiny{}\textpm 0.51} & 33.2{\tiny{}\textpm 0.17} & 34.1{\tiny{}\textpm 0.65} & 34.0{\tiny{}\textpm 0.96} & 35.0{\tiny{}\textpm 0.19} & 30.8{\tiny{}\textpm 0.49}\tabularnewline
\cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17} \cline{10-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17} \cline{16-17} \cline{17-17}
    & \multirow{5}{*}{Motion Blur} & 1  & 52.9{\tiny{}\textpm 0.22} & 70.3{\tiny{}\textpm 0.48} & 71.0{\tiny{}\textpm 0.20} & 55.6{\tiny{}\textpm 0.74} & 61.6{\tiny{}\textpm 3.17} & 69.3{\tiny{}\textpm 0.10} & 70.6{\tiny{}\textpm 0.43} & 72.0{\tiny{}\textpm 0.22} & 73.0{\tiny{}\textpm 0.15} & 73.5{\tiny{}\textpm 0.36} & 74.6{\tiny{}\textpm 0.07} & 75.4{\tiny{}\textpm 0.20} & 75.6{\tiny{}\textpm 0.30} & 71.3{\tiny{}\textpm 0.88}\tabularnewline
    &  & 2  & 45.7{\tiny{}\textpm 0.20} & 62.9{\tiny{}\textpm 0.44} & 64.1{\tiny{}\textpm 0.30} & 48.0{\tiny{}\textpm 0.60} & 51.1{\tiny{}\textpm 2.84} & 61.0{\tiny{}\textpm 0.51} & 62.2{\tiny{}\textpm 0.07} & 64.2{\tiny{}\textpm 0.27} & 65.6{\tiny{}\textpm 0.02} & 66.4{\tiny{}\textpm 0.67} & 68.1{\tiny{}\textpm 0.28} & 68.8{\tiny{}\textpm 0.32} & 69.2{\tiny{}\textpm 0.74} & 63.8{\tiny{}\textpm 0.77}\tabularnewline
    &  & 3  & 37.5{\tiny{}\textpm 0.61} & 53.2{\tiny{}\textpm 0.71} & 54.3{\tiny{}\textpm 0.63} & 38.7{\tiny{}\textpm 0.90} & 38.9{\tiny{}\textpm 2.28} & 49.6{\tiny{}\textpm 0.84} & 51.3{\tiny{}\textpm 0.28} & 53.7{\tiny{}\textpm 0.34} & 55.9{\tiny{}\textpm 0.24} & 57.1{\tiny{}\textpm 0.74} & 58.2{\tiny{}\textpm 0.19} & 59.7{\tiny{}\textpm 0.55} & 59.9{\tiny{}\textpm 1.07} & 53.8{\tiny{}\textpm 0.86}\tabularnewline
    &  & 4  & 30.1{\tiny{}\textpm 0.78} & 43.2{\tiny{}\textpm 0.50} & 43.6{\tiny{}\textpm 0.80} & 30.6{\tiny{}\textpm 0.83} & 27.2{\tiny{}\textpm 2.83} & 38.2{\tiny{}\textpm 0.62} & 39.9{\tiny{}\textpm 0.24} & 43.2{\tiny{}\textpm 0.92} & 44.8{\tiny{}\textpm 0.23} & 45.8{\tiny{}\textpm 0.72} & 47.2{\tiny{}\textpm 0.39} & 48.1{\tiny{}\textpm 0.54} & 48.3{\tiny{}\textpm 1.44} & 42.1{\tiny{}\textpm 0.49}\tabularnewline
    &  & 5  & 26.5{\tiny{}\textpm 1.21} & 37.3{\tiny{}\textpm 0.38} & 37.2{\tiny{}\textpm 0.91} & 26.3{\tiny{}\textpm 0.71} & 21.5{\tiny{}\textpm 3.04} & 31.8{\tiny{}\textpm 0.54} & 33.4{\tiny{}\textpm 0.05} & 36.3{\tiny{}\textpm 0.87} & 37.9{\tiny{}\textpm 0.10} & 38.9{\tiny{}\textpm 0.63} & 40.4{\tiny{}\textpm 0.56} & 41.2{\tiny{}\textpm 0.57} & 40.6{\tiny{}\textpm 1.40} & 35.4{\tiny{}\textpm 0.40}\tabularnewline
\cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17} \cline{10-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17} \cline{16-17} \cline{17-17}
    & \multirow{5}{*}{Zoom Blur} & 1  & 48.4{\tiny{}\textpm 0.07} & 63.0{\tiny{}\textpm 0.58} & 63.1{\tiny{}\textpm 0.77} & 49.8{\tiny{}\textpm 0.19} & 53.7{\tiny{}\textpm 3.05} & 61.0{\tiny{}\textpm 0.66} & 61.9{\tiny{}\textpm 0.52} & 62.6{\tiny{}\textpm 0.75} & 63.3{\tiny{}\textpm 0.35} & 64.0{\tiny{}\textpm 0.18} & 64.1{\tiny{}\textpm 0.53} & 64.2{\tiny{}\textpm 0.27} & 65.0{\tiny{}\textpm 0.52} & 61.4{\tiny{}\textpm 0.52}\tabularnewline
    &  & 2  & 43.3{\tiny{}\textpm 0.21} & 57.4{\tiny{}\textpm 1.12} & 57.4{\tiny{}\textpm 0.60} & 44.1{\tiny{}\textpm 0.52} & 46.5{\tiny{}\textpm 2.50} & 54.0{\tiny{}\textpm 0.67} & 54.9{\tiny{}\textpm 0.38} & 56.0{\tiny{}\textpm 0.54} & 56.9{\tiny{}\textpm 0.15} & 57.7{\tiny{}\textpm 0.36} & 57.5{\tiny{}\textpm 0.54} & 57.8{\tiny{}\textpm 0.26} & 58.3{\tiny{}\textpm 0.37} & 55.2{\tiny{}\textpm 0.94}\tabularnewline
    &  & 3  & 40.1{\tiny{}\textpm 0.21} & 53.7{\tiny{}\textpm 0.95} & 53.5{\tiny{}\textpm 1.02} & 40.5{\tiny{}\textpm 1.14} & 41.0{\tiny{}\textpm 2.86} & 49.3{\tiny{}\textpm 0.46} & 50.9{\tiny{}\textpm 0.10} & 51.8{\tiny{}\textpm 0.44} & 53.0{\tiny{}\textpm 0.17} & 53.6{\tiny{}\textpm 0.27} & 53.8{\tiny{}\textpm 0.34} & 54.2{\tiny{}\textpm 0.28} & 54.4{\tiny{}\textpm 0.70} & 51.6{\tiny{}\textpm 0.95}\tabularnewline
    &  & 4  & 37.1{\tiny{}\textpm 0.54} & 49.7{\tiny{}\textpm 0.60} & 49.5{\tiny{}\textpm 0.73} & 37.2{\tiny{}\textpm 0.79} & 36.4{\tiny{}\textpm 2.92} & 45.4{\tiny{}\textpm 0.36} & 46.4{\tiny{}\textpm 0.47} & 47.6{\tiny{}\textpm 0.27} & 48.5{\tiny{}\textpm 0.48} & 49.1{\tiny{}\textpm 0.17} & 49.1{\tiny{}\textpm 0.53} & 49.8{\tiny{}\textpm 0.39} & 49.9{\tiny{}\textpm 0.76} & 47.4{\tiny{}\textpm 0.65}\tabularnewline
    &  & 5  & 34.1{\tiny{}\textpm 0.80} & 45.6{\tiny{}\textpm 0.76} & 45.5{\tiny{}\textpm 0.63} & 33.7{\tiny{}\textpm 0.84} & 31.7{\tiny{}\textpm 3.54} & 41.3{\tiny{}\textpm 0.34} & 41.6{\tiny{}\textpm 0.40} & 42.9{\tiny{}\textpm 0.64} & 44.1{\tiny{}\textpm 0.54} & 44.7{\tiny{}\textpm 0.29} & 44.8{\tiny{}\textpm 0.45} & 45.0{\tiny{}\textpm 0.22} & 44.9{\tiny{}\textpm 0.85} & 43.4{\tiny{}\textpm 0.79}\tabularnewline
\hline
Digital & \multirow{5}{*}{Contrast} & 1  & 53.4{\tiny{}\textpm 0.37} & 72.3{\tiny{}\textpm 0.13} & 73.5{\tiny{}\textpm 0.41} & 55.8{\tiny{}\textpm 0.24} & 56.9{\tiny{}\textpm 5.51} & 68.9{\tiny{}\textpm 0.32} & 72.1{\tiny{}\textpm 0.37} & 73.3{\tiny{}\textpm 0.19} & 75.1{\tiny{}\textpm 0.42} & 75.3{\tiny{}\textpm 1.19} & 76.6{\tiny{}\textpm 0.54} & 76.8{\tiny{}\textpm 0.62} & 77.6{\tiny{}\textpm 0.33} & 74.4{\tiny{}\textpm 0.38}\tabularnewline
    &  & 2  & 48.7{\tiny{}\textpm 0.90} & 69.0{\tiny{}\textpm 0.19} & 70.0{\tiny{}\textpm 0.90} & 49.7{\tiny{}\textpm 0.90} & 47.5{\tiny{}\textpm 4.11} & 61.2{\tiny{}\textpm 1.43} & 67.3{\tiny{}\textpm 0.47} & 68.9{\tiny{}\textpm 0.52} & 70.8{\tiny{}\textpm 0.77} & 72.2{\tiny{}\textpm 1.77} & 73.0{\tiny{}\textpm 0.81} & 73.4{\tiny{}\textpm 0.70} & 75.1{\tiny{}\textpm 0.26} & 70.1{\tiny{}\textpm 0.41}\tabularnewline
    &  & 3  & 41.2{\tiny{}\textpm 0.90} & 62.7{\tiny{}\textpm 0.53} & 63.7{\tiny{}\textpm 1.20} & 39.3{\tiny{}\textpm 1.31} & 32.4{\tiny{}\textpm 0.80} & 46.0{\tiny{}\textpm 2.19} & 56.5{\tiny{}\textpm 1.32} & 61.5{\tiny{}\textpm 1.16} & 64.1{\tiny{}\textpm 0.98} & 66.7{\tiny{}\textpm 2.05} & 69.1{\tiny{}\textpm 1.00} & 69.3{\tiny{}\textpm 0.76} & 71.1{\tiny{}\textpm 0.29} & 60.6{\tiny{}\textpm 0.49}\tabularnewline
    &  & 4  & 24.9{\tiny{}\textpm 0.90} & 44.4{\tiny{}\textpm 1.55} & 46.4{\tiny{}\textpm 2.21} & 20.1{\tiny{}\textpm 1.14} & 13.3{\tiny{}\textpm 1.48} & 21.4{\tiny{}\textpm 1.49} & 32.0{\tiny{}\textpm 1.68} & 37.0{\tiny{}\textpm 1.44} & 42.9{\tiny{}\textpm 1.96} & 46.2{\tiny{}\textpm 2.41} & 53.8{\tiny{}\textpm 0.33} & 53.1{\tiny{}\textpm 1.27} & 58.9{\tiny{}\textpm 0.62} & 35.6{\tiny{}\textpm 0.28}\tabularnewline
    &  & 5  & 9.3{\tiny{}\textpm 0.80} & 19.5{\tiny{}\textpm 1.61} & 21.0{\tiny{}\textpm 1.67} & 7.1{\tiny{}\textpm 0.31} & 4.1{\tiny{}\textpm 0.68} & 7.4{\tiny{}\textpm 0.49} & 12.6{\tiny{}\textpm 1.07} & 14.6{\tiny{}\textpm 0.31} & 16.7{\tiny{}\textpm 1.29} & 17.9{\tiny{}\textpm 1.72} & 26.1{\tiny{}\textpm 0.30} & 24.3{\tiny{}\textpm 1.79} & 32.5{\tiny{}\textpm 1.43} & 15.5{\tiny{}\textpm 0.84}\tabularnewline
\cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17} \cline{10-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17} \cline{16-17} \cline{17-17}
    & \multirow{5}{*}{Elastic Trans.} & 1  & 58.9{\tiny{}\textpm 0.39} & 75.2{\tiny{}\textpm 0.44} & 75.6{\tiny{}\textpm 0.21} & 62.1{\tiny{}\textpm 0.35} & 69.1{\tiny{}\textpm 3.10} & 75.2{\tiny{}\textpm 0.14} & 76.3{\tiny{}\textpm 0.14} & 76.9{\tiny{}\textpm 0.30} & 77.9{\tiny{}\textpm 0.15} & 78.3{\tiny{}\textpm 0.47} & 79.1{\tiny{}\textpm 0.31} & 79.0{\tiny{}\textpm 0.15} & 79.4{\tiny{}\textpm 0.09} & 76.2{\tiny{}\textpm 0.62}\tabularnewline
    &  & 2  & 52.3{\tiny{}\textpm 0.16} & 67.2{\tiny{}\textpm 0.21} & 67.0{\tiny{}\textpm 0.11} & 53.8{\tiny{}\textpm 0.43} & 59.2{\tiny{}\textpm 2.77} & 65.5{\tiny{}\textpm 0.46} & 66.4{\tiny{}\textpm 0.21} & 67.0{\tiny{}\textpm 0.18} & 68.4{\tiny{}\textpm 0.02} & 69.0{\tiny{}\textpm 0.28} & 69.1{\tiny{}\textpm 0.19} & 69.2{\tiny{}\textpm 0.06} & 69.9{\tiny{}\textpm 0.28} & 66.2{\tiny{}\textpm 0.55}\tabularnewline
    &  & 3  & 58.3{\tiny{}\textpm 0.27} & 74.7{\tiny{}\textpm 0.53} & 74.7{\tiny{}\textpm 0.21} & 62.2{\tiny{}\textpm 0.21} & 68.8{\tiny{}\textpm 3.37} & 75.0{\tiny{}\textpm 0.30} & 76.0{\tiny{}\textpm 0.68} & 76.2{\tiny{}\textpm 0.12} & 77.2{\tiny{}\textpm 0.48} & 77.5{\tiny{}\textpm 0.22} & 77.9{\tiny{}\textpm 0.39} & 78.1{\tiny{}\textpm 0.19} & 78.4{\tiny{}\textpm 0.22} & 75.7{\tiny{}\textpm 0.76}\tabularnewline
    &  & 4  & 56.6{\tiny{}\textpm 0.46} & 72.1{\tiny{}\textpm 0.48} & 71.8{\tiny{}\textpm 0.66} & 60.4{\tiny{}\textpm 0.22} & 66.9{\tiny{}\textpm 3.95} & 72.7{\tiny{}\textpm 0.36} & 74.1{\tiny{}\textpm 0.25} & 74.0{\tiny{}\textpm 0.39} & 75.3{\tiny{}\textpm 0.20} & 75.3{\tiny{}\textpm 0.24} & 75.5{\tiny{}\textpm 0.24} & 75.7{\tiny{}\textpm 0.12} & 76.0{\tiny{}\textpm 0.19} & 73.4{\tiny{}\textpm 0.51}\tabularnewline
    &  & 5  & 50.0{\tiny{}\textpm 0.54} & 62.5{\tiny{}\textpm 0.36} & 61.6{\tiny{}\textpm 0.50} & 52.2{\tiny{}\textpm 0.34} & 57.3{\tiny{}\textpm 4.70} & 63.0{\tiny{}\textpm 0.52} & 63.7{\tiny{}\textpm 0.19} & 64.7{\tiny{}\textpm 0.93} & 65.2{\tiny{}\textpm 0.36} & 64.8{\tiny{}\textpm 0.35} & 64.7{\tiny{}\textpm 0.17} & 65.1{\tiny{}\textpm 0.26} & 65.4{\tiny{}\textpm 0.43} & 63.8{\tiny{}\textpm 0.50}\tabularnewline
\cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17} \cline{10-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17} \cline{16-17} \cline{17-17}
    & \multirow{5}{*}{JPEG Comp.} & 1  & 52.7{\tiny{}\textpm 0.83} & 67.7{\tiny{}\textpm 0.36} & 68.7{\tiny{}\textpm 0.35} & 58.6{\tiny{}\textpm 0.39} & 66.9{\tiny{}\textpm 1.86} & 70.9{\tiny{}\textpm 0.24} & 72.1{\tiny{}\textpm 0.64} & 71.7{\tiny{}\textpm 0.42} & 72.8{\tiny{}\textpm 0.15} & 72.8{\tiny{}\textpm 0.48} & 73.5{\tiny{}\textpm 0.48} & 73.8{\tiny{}\textpm 0.34} & 74.2{\tiny{}\textpm 0.27} & 70.8{\tiny{}\textpm 1.19}\tabularnewline
    &  & 2  & 48.7{\tiny{}\textpm 1.18} & 63.9{\tiny{}\textpm 0.54} & 64.0{\tiny{}\textpm 0.09} & 55.4{\tiny{}\textpm 0.57} & 64.7{\tiny{}\textpm 1.90} & 67.9{\tiny{}\textpm 0.69} & 68.8{\tiny{}\textpm 0.62} & 68.8{\tiny{}\textpm 0.10} & 69.8{\tiny{}\textpm 0.60} & 69.2{\tiny{}\textpm 0.44} & 69.8{\tiny{}\textpm 0.57} & 69.8{\tiny{}\textpm 0.57} & 71.2{\tiny{}\textpm 0.81} & 67.6{\tiny{}\textpm 0.83}\tabularnewline
    &  & 3  & 45.7{\tiny{}\textpm 1.55} & 60.4{\tiny{}\textpm 0.29} & 60.8{\tiny{}\textpm 0.15} & 53.1{\tiny{}\textpm 0.22} & 62.3{\tiny{}\textpm 2.10} & 65.8{\tiny{}\textpm 0.52} & 66.8{\tiny{}\textpm 0.48} & 66.3{\tiny{}\textpm 0.40} & 67.1{\tiny{}\textpm 0.54} & 66.5{\tiny{}\textpm 0.51} & 67.1{\tiny{}\textpm 0.68} & 67.6{\tiny{}\textpm 0.55} & 68.7{\tiny{}\textpm 0.19} & 65.1{\tiny{}\textpm 0.68}\tabularnewline
    &  & 4  & 36.7{\tiny{}\textpm 1.05} & 51.1{\tiny{}\textpm 0.32} & 50.7{\tiny{}\textpm 0.32} & 46.5{\tiny{}\textpm 0.66} & 56.3{\tiny{}\textpm 1.06} & 59.0{\tiny{}\textpm 0.94} & 59.2{\tiny{}\textpm 0.61} & 58.3{\tiny{}\textpm 0.35} & 58.5{\tiny{}\textpm 0.83} & 58.0{\tiny{}\textpm 0.17} & 58.1{\tiny{}\textpm 0.64} & 58.9{\tiny{}\textpm 1.09} & 60.9{\tiny{}\textpm 0.27} & 56.9{\tiny{}\textpm 1.21}\tabularnewline
    &  & 5  & 28.4{\tiny{}\textpm 1.40} & 39.1{\tiny{}\textpm 0.58} & 38.5{\tiny{}\textpm 0.39} & 38.3{\tiny{}\textpm 0.68} & 47.9{\tiny{}\textpm 1.01} & 49.2{\tiny{}\textpm 1.20} & 48.8{\tiny{}\textpm 0.43} & 47.1{\tiny{}\textpm 0.44} & 46.7{\tiny{}\textpm 1.42} & 45.9{\tiny{}\textpm 0.23} & 46.2{\tiny{}\textpm 0.63} & 46.8{\tiny{}\textpm 0.94} & 49.1{\tiny{}\textpm 0.35} & 45.4{\tiny{}\textpm 1.06}\tabularnewline
\cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17} \cline{10-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17} \cline{16-17} \cline{17-17}
    & \multirow{5}{*}{Pixelate} & 1  & 60.6{\tiny{}\textpm 0.49} & 77.3{\tiny{}\textpm 0.33} & 77.2{\tiny{}\textpm 0.27} & 64.4{\tiny{}\textpm 0.25} & 71.8{\tiny{}\textpm 2.93} & 77.1{\tiny{}\textpm 0.17} & 78.4{\tiny{}\textpm 0.07} & 78.8{\tiny{}\textpm 0.38} & 79.7{\tiny{}\textpm 0.20} & 80.0{\tiny{}\textpm 0.18} & 80.7{\tiny{}\textpm 0.43} & 80.8{\tiny{}\textpm 0.13} & 81.2{\tiny{}\textpm 0.31} & 77.3{\tiny{}\textpm 0.35}\tabularnewline
    &  & 2  & 59.6{\tiny{}\textpm 0.52} & 76.3{\tiny{}\textpm 0.32} & 76.1{\tiny{}\textpm 0.46} & 63.5{\tiny{}\textpm 0.19} & 70.6{\tiny{}\textpm 3.40} & 76.3{\tiny{}\textpm 0.20} & 77.8{\tiny{}\textpm 0.25} & 78.1{\tiny{}\textpm 0.13} & 79.2{\tiny{}\textpm 0.11} & 79.2{\tiny{}\textpm 0.23} & 80.0{\tiny{}\textpm 0.29} & 80.2{\tiny{}\textpm 0.29} & 80.5{\tiny{}\textpm 0.09} & 76.4{\tiny{}\textpm 0.21}\tabularnewline
    &  & 3  & 56.0{\tiny{}\textpm 0.19} & 71.5{\tiny{}\textpm 0.71} & 68.8{\tiny{}\textpm 0.17} & 59.7{\tiny{}\textpm 0.39} & 66.0{\tiny{}\textpm 3.17} & 72.4{\tiny{}\textpm 0.19} & 72.9{\tiny{}\textpm 0.63} & 73.7{\tiny{}\textpm 0.17} & 74.4{\tiny{}\textpm 0.15} & 74.6{\tiny{}\textpm 0.21} & 74.4{\tiny{}\textpm 0.49} & 75.4{\tiny{}\textpm 0.83} & 76.3{\tiny{}\textpm 0.23} & 68.3{\tiny{}\textpm 0.47}\tabularnewline
    &  & 4  & 50.8{\tiny{}\textpm 0.72} & 59.9{\tiny{}\textpm 1.42} & 55.3{\tiny{}\textpm 1.89} & 53.4{\tiny{}\textpm 0.10} & 58.3{\tiny{}\textpm 5.28} & 64.4{\tiny{}\textpm 0.68} & 63.5{\tiny{}\textpm 0.77} & 63.8{\tiny{}\textpm 0.35} & 62.8{\tiny{}\textpm 0.38} & 62.0{\tiny{}\textpm 0.29} & 61.8{\tiny{}\textpm 0.38} & 61.5{\tiny{}\textpm 0.95} & 62.6{\tiny{}\textpm 1.51} & 53.7{\tiny{}\textpm 0.96}\tabularnewline
    &  & 5  & 45.0{\tiny{}\textpm 0.75} & 48.6{\tiny{}\textpm 3.35} & 45.1{\tiny{}\textpm 2.48} & 46.7{\tiny{}\textpm 0.44} & 49.2{\tiny{}\textpm 4.55} & 55.8{\tiny{}\textpm 0.61} & 53.3{\tiny{}\textpm 0.71} & 52.3{\tiny{}\textpm 0.62} & 51.2{\tiny{}\textpm 1.10} & 51.5{\tiny{}\textpm 0.51} & 49.1{\tiny{}\textpm 0.84} & 49.2{\tiny{}\textpm 1.10} & 51.1{\tiny{}\textpm 2.23} & 44.9{\tiny{}\textpm 1.27}\tabularnewline
\hline
Noise & \multirow{5}{*}{Gaussian Noise} & 1  & 56.5{\tiny{}\textpm 0.18} & 74.3{\tiny{}\textpm 0.18} & 75.4{\tiny{}\textpm 0.10} & 60.5{\tiny{}\textpm 0.30} & 69.1{\tiny{}\textpm 3.27} & 74.0{\tiny{}\textpm 0.10} & 76.2{\tiny{}\textpm 0.46} & 76.1{\tiny{}\textpm 0.38} & 77.4{\tiny{}\textpm 0.46} & 77.9{\tiny{}\textpm 0.40} & 78.8{\tiny{}\textpm 0.25} & 79.1{\tiny{}\textpm 0.17} & 79.9{\tiny{}\textpm 0.11} & 76.2{\tiny{}\textpm 0.19}\tabularnewline
    &  & 2  & 50.3{\tiny{}\textpm 0.29} & 69.1{\tiny{}\textpm 0.05} & 70.6{\tiny{}\textpm 0.04} & 54.5{\tiny{}\textpm 0.34} & 63.5{\tiny{}\textpm 2.67} & 68.4{\tiny{}\textpm 0.19} & 70.7{\tiny{}\textpm 0.37} & 70.9{\tiny{}\textpm 0.23} & 72.7{\tiny{}\textpm 0.54} & 73.7{\tiny{}\textpm 0.49} & 74.2{\tiny{}\textpm 0.25} & 75.4{\tiny{}\textpm 0.21} & 76.3{\tiny{}\textpm 0.58} & 71.7{\tiny{}\textpm 0.27}\tabularnewline
    &  & 3  & 39.4{\tiny{}\textpm 0.22} & 57.2{\tiny{}\textpm 0.52} & 60.1{\tiny{}\textpm 0.50} & 44.1{\tiny{}\textpm 0.44} & 53.2{\tiny{}\textpm 2.12} & 57.6{\tiny{}\textpm 0.90} & 59.3{\tiny{}\textpm 0.57} & 60.3{\tiny{}\textpm 0.67} & 62.5{\tiny{}\textpm 1.37} & 64.0{\tiny{}\textpm 0.49} & 64.3{\tiny{}\textpm 0.53} & 66.5{\tiny{}\textpm 0.13} & 68.3{\tiny{}\textpm 0.40} & 60.9{\tiny{}\textpm 0.74}\tabularnewline
    &  & 4  & 25.0{\tiny{}\textpm 0.38} & 38.3{\tiny{}\textpm 0.59} & 42.4{\tiny{}\textpm 0.79} & 30.4{\tiny{}\textpm 1.33} & 36.3{\tiny{}\textpm 1.33} & 39.5{\tiny{}\textpm 1.57} & 40.6{\tiny{}\textpm 1.57} & 42.0{\tiny{}\textpm 1.95} & 45.6{\tiny{}\textpm 1.30} & 46.4{\tiny{}\textpm 1.19} & 46.8{\tiny{}\textpm 0.65} & 50.8{\tiny{}\textpm 1.33} & 54.0{\tiny{}\textpm 1.09} & 42.8{\tiny{}\textpm 0.84}\tabularnewline
    &  & 5  & 10.1{\tiny{}\textpm 0.45} & 16.1{\tiny{}\textpm 0.41} & 18.9{\tiny{}\textpm 0.40} & 13.4{\tiny{}\textpm 2.24} & 15.3{\tiny{}\textpm 1.79} & 17.0{\tiny{}\textpm 1.74} & 17.3{\tiny{}\textpm 1.35} & 18.2{\tiny{}\textpm 2.09} & 21.7{\tiny{}\textpm 0.67} & 21.3{\tiny{}\textpm 1.25} & 22.6{\tiny{}\textpm 1.03} & 26.9{\tiny{}\textpm 2.23} & 31.4{\tiny{}\textpm 1.01} & 18.4{\tiny{}\textpm 0.74}\tabularnewline
\cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17} \cline{10-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17} \cline{16-17} \cline{17-17}
    & \multirow{5}{*}{Impulse Noise} & 1  & 54.1{\tiny{}\textpm 0.19} & 71.8{\tiny{}\textpm 0.05} & 73.1{\tiny{}\textpm 0.26} & 58.1{\tiny{}\textpm 0.09} & 67.6{\tiny{}\textpm 2.63} & 72.1{\tiny{}\textpm 0.19} & 73.8{\tiny{}\textpm 0.35} & 73.9{\tiny{}\textpm 0.31} & 75.5{\tiny{}\textpm 0.29} & 75.8{\tiny{}\textpm 0.71} & 76.6{\tiny{}\textpm 0.55} & 77.6{\tiny{}\textpm 0.28} & 78.1{\tiny{}\textpm 0.40} & 74.2{\tiny{}\textpm 0.50}\tabularnewline
    &  & 2  & 45.5{\tiny{}\textpm 0.21} & 63.8{\tiny{}\textpm 0.26} & 66.3{\tiny{}\textpm 0.21} & 50.2{\tiny{}\textpm 0.08} & 60.2{\tiny{}\textpm 2.01} & 64.1{\tiny{}\textpm 0.35} & 66.7{\tiny{}\textpm 0.22} & 66.9{\tiny{}\textpm 0.59} & 68.9{\tiny{}\textpm 0.95} & 69.9{\tiny{}\textpm 0.72} & 70.4{\tiny{}\textpm 0.87} & 72.1{\tiny{}\textpm 0.33} & 72.8{\tiny{}\textpm 0.32} & 67.2{\tiny{}\textpm 0.61}\tabularnewline
    &  & 3  & 38.1{\tiny{}\textpm 0.10} & 55.8{\tiny{}\textpm 0.59} & 58.9{\tiny{}\textpm 0.62} & 43.2{\tiny{}\textpm 0.65} & 52.6{\tiny{}\textpm 1.50} & 56.9{\tiny{}\textpm 0.90} & 59.1{\tiny{}\textpm 0.89} & 59.2{\tiny{}\textpm 1.40} & 61.8{\tiny{}\textpm 1.46} & 63.1{\tiny{}\textpm 0.79} & 63.0{\tiny{}\textpm 0.59} & 65.8{\tiny{}\textpm 0.11} & 66.7{\tiny{}\textpm 0.48} & 59.7{\tiny{}\textpm 0.49}\tabularnewline
    &  & 4  & 22.5{\tiny{}\textpm 0.53} & 35.0{\tiny{}\textpm 0.63} & 39.4{\tiny{}\textpm 1.14} & 27.3{\tiny{}\textpm 1.24} & 33.0{\tiny{}\textpm 1.95} & 36.9{\tiny{}\textpm 1.26} & 38.6{\tiny{}\textpm 1.23} & 39.0{\tiny{}\textpm 1.93} & 43.1{\tiny{}\textpm 1.03} & 43.6{\tiny{}\textpm 1.29} & 43.9{\tiny{}\textpm 0.62} & 48.7{\tiny{}\textpm 1.76} & 51.1{\tiny{}\textpm 1.14} & 40.1{\tiny{}\textpm 1.18}\tabularnewline
    &  & 5  & 10.8{\tiny{}\textpm 0.78} & 15.8{\tiny{}\textpm 0.36} & 19.2{\tiny{}\textpm 0.28} & 13.1{\tiny{}\textpm 1.73} & 15.0{\tiny{}\textpm 2.72} & 17.1{\tiny{}\textpm 1.97} & 17.6{\tiny{}\textpm 1.50} & 18.0{\tiny{}\textpm 2.06} & 22.3{\tiny{}\textpm 0.50} & 21.4{\tiny{}\textpm 0.99} & 23.2{\tiny{}\textpm 1.02} & 27.9{\tiny{}\textpm 2.47} & 32.0{\tiny{}\textpm 1.12} & 18.6{\tiny{}\textpm 0.78}\tabularnewline
\cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17} \cline{10-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17} \cline{16-17} \cline{17-17}
    & \multirow{5}{*}{Shot Noise} & 1  & 55.9{\tiny{}\textpm 0.21} & 74.2{\tiny{}\textpm 0.22} & 75.3{\tiny{}\textpm 0.26} & 60.3{\tiny{}\textpm 0.11} & 69.0{\tiny{}\textpm 3.48} & 73.7{\tiny{}\textpm 0.41} & 75.6{\tiny{}\textpm 0.32} & 76.1{\tiny{}\textpm 0.21} & 77.2{\tiny{}\textpm 0.13} & 77.8{\tiny{}\textpm 0.13} & 78.4{\tiny{}\textpm 0.27} & 79.0{\tiny{}\textpm 0.17} & 79.9{\tiny{}\textpm 0.14} & 76.2{\tiny{}\textpm 0.43}\tabularnewline
    &  & 2  & 48.3{\tiny{}\textpm 0.44} & 67.6{\tiny{}\textpm 0.32} & 69.1{\tiny{}\textpm 0.17} & 53.2{\tiny{}\textpm 0.29} & 62.7{\tiny{}\textpm 3.09} & 67.2{\tiny{}\textpm 0.24} & 69.3{\tiny{}\textpm 0.19} & 69.7{\tiny{}\textpm 0.36} & 71.7{\tiny{}\textpm 0.76} & 72.8{\tiny{}\textpm 0.32} & 73.1{\tiny{}\textpm 0.79} & 74.2{\tiny{}\textpm 0.38} & 75.3{\tiny{}\textpm 0.38} & 70.5{\tiny{}\textpm 0.16}\tabularnewline
    &  & 3  & 38.0{\tiny{}\textpm 0.19} & 55.4{\tiny{}\textpm 0.54} & 57.9{\tiny{}\textpm 1.19} & 43.7{\tiny{}\textpm 0.22} & 52.2{\tiny{}\textpm 2.37} & 56.1{\tiny{}\textpm 0.84} & 58.5{\tiny{}\textpm 0.40} & 58.8{\tiny{}\textpm 0.91} & 61.7{\tiny{}\textpm 1.37} & 63.2{\tiny{}\textpm 0.84} & 63.2{\tiny{}\textpm 0.78} & 65.1{\tiny{}\textpm 0.25} & 67.0{\tiny{}\textpm 0.40} & 59.0{\tiny{}\textpm 0.73}\tabularnewline
    &  & 4  & 21.8{\tiny{}\textpm 0.33} & 32.7{\tiny{}\textpm 0.60} & 35.8{\tiny{}\textpm 0.90} & 26.8{\tiny{}\textpm 1.12} & 32.3{\tiny{}\textpm 1.38} & 34.6{\tiny{}\textpm 1.87} & 35.5{\tiny{}\textpm 1.58} & 36.4{\tiny{}\textpm 1.92} & 40.4{\tiny{}\textpm 1.03} & 40.6{\tiny{}\textpm 1.36} & 41.3{\tiny{}\textpm 1.02} & 45.3{\tiny{}\textpm 1.62} & 48.7{\tiny{}\textpm 1.08} & 35.8{\tiny{}\textpm 1.01}\tabularnewline
    &  & 5  & 12.7{\tiny{}\textpm 0.44} & 18.4{\tiny{}\textpm 0.75} & 20.8{\tiny{}\textpm 0.69} & 16.1{\tiny{}\textpm 1.59} & 18.8{\tiny{}\textpm 1.35} & 20.0{\tiny{}\textpm 1.18} & 20.2{\tiny{}\textpm 1.68} & 21.1{\tiny{}\textpm 2.00} & 25.3{\tiny{}\textpm 0.98} & 24.9{\tiny{}\textpm 1.34} & 25.9{\tiny{}\textpm 1.42} & 30.1{\tiny{}\textpm 2.02} & 33.4{\tiny{}\textpm 1.23} & 20.0{\tiny{}\textpm 0.99}\tabularnewline
\hline
Weather & \multirow{5}{*}{Brightness} & 1  & 62.4{\tiny{}\textpm 0.28} & 78.8{\tiny{}\textpm 0.09} & 79.1{\tiny{}\textpm 0.27} & 65.9{\tiny{}\textpm 0.19} & 73.4{\tiny{}\textpm 2.32} & 78.2{\tiny{}\textpm 0.24} & 79.5{\tiny{}\textpm 0.51} & 80.1{\tiny{}\textpm 0.32} & 80.7{\tiny{}\textpm 0.11} & 81.4{\tiny{}\textpm 0.24} & 81.9{\tiny{}\textpm 0.25} & 81.9{\tiny{}\textpm 0.33} & 82.0{\tiny{}\textpm 0.08} & 80.1{\tiny{}\textpm 0.12}\tabularnewline
    &  & 2  & 60.6{\tiny{}\textpm 0.33} & 77.2{\tiny{}\textpm 0.14} & 78.0{\tiny{}\textpm 0.26} & 64.0{\tiny{}\textpm 0.35} & 72.2{\tiny{}\textpm 1.80} & 76.6{\tiny{}\textpm 0.07} & 78.6{\tiny{}\textpm 0.46} & 78.7{\tiny{}\textpm 0.07} & 79.6{\tiny{}\textpm 0.29} & 80.3{\tiny{}\textpm 0.24} & 80.8{\tiny{}\textpm 0.30} & 81.1{\tiny{}\textpm 0.30} & 81.2{\tiny{}\textpm 0.05} & 78.8{\tiny{}\textpm 0.35}\tabularnewline
    &  & 3  & 58.0{\tiny{}\textpm 0.30} & 75.2{\tiny{}\textpm 0.30} & 76.0{\tiny{}\textpm 0.13} & 61.1{\tiny{}\textpm 0.33} & 69.6{\tiny{}\textpm 1.85} & 74.4{\tiny{}\textpm 0.12} & 76.5{\tiny{}\textpm 0.14} & 77.3{\tiny{}\textpm 0.38} & 78.0{\tiny{}\textpm 0.25} & 78.4{\tiny{}\textpm 0.29} & 79.0{\tiny{}\textpm 0.07} & 79.4{\tiny{}\textpm 0.10} & 79.7{\tiny{}\textpm 0.10} & 77.0{\tiny{}\textpm 0.22}\tabularnewline
    &  & 4  & 53.0{\tiny{}\textpm 0.30} & 71.3{\tiny{}\textpm 0.18} & 73.1{\tiny{}\textpm 0.38} & 57.0{\tiny{}\textpm 0.48} & 65.9{\tiny{}\textpm 1.22} & 70.6{\tiny{}\textpm 0.22} & 73.5{\tiny{}\textpm 0.21} & 74.1{\tiny{}\textpm 0.43} & 75.2{\tiny{}\textpm 0.24} & 75.6{\tiny{}\textpm 0.14} & 76.3{\tiny{}\textpm 0.19} & 76.6{\tiny{}\textpm 0.35} & 77.2{\tiny{}\textpm 0.37} & 74.5{\tiny{}\textpm 0.22}\tabularnewline
    &  & 5  & 46.7{\tiny{}\textpm 0.40} & 65.5{\tiny{}\textpm 0.21} & 67.6{\tiny{}\textpm 0.40} & 50.5{\tiny{}\textpm 0.33} & 59.9{\tiny{}\textpm 1.06} & 64.9{\tiny{}\textpm 0.14} & 68.5{\tiny{}\textpm 0.20} & 69.3{\tiny{}\textpm 0.11} & 70.6{\tiny{}\textpm 0.78} & 70.9{\tiny{}\textpm 0.17} & 71.7{\tiny{}\textpm 0.32} & 72.7{\tiny{}\textpm 0.62} & 73.1{\tiny{}\textpm 0.27} & 69.9{\tiny{}\textpm 0.21}\tabularnewline
\cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17} \cline{10-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17} \cline{16-17} \cline{17-17}
    & \multirow{5}{*}{Fog} & 1  & 48.3{\tiny{}\textpm 1.08} & 68.0{\tiny{}\textpm 0.19} & 69.4{\tiny{}\textpm 0.60} & 52.1{\tiny{}\textpm 0.44} & 59.7{\tiny{}\textpm 3.21} & 67.7{\tiny{}\textpm 0.34} & 69.8{\tiny{}\textpm 0.49} & 70.2{\tiny{}\textpm 0.21} & 71.2{\tiny{}\textpm 0.69} & 71.9{\tiny{}\textpm 0.90} & 73.3{\tiny{}\textpm 0.54} & 73.3{\tiny{}\textpm 0.41} & 73.3{\tiny{}\textpm 0.16} & 70.8{\tiny{}\textpm 0.43}\tabularnewline
    &  & 2  & 43.0{\tiny{}\textpm 0.86} & 62.4{\tiny{}\textpm 0.44} & 63.7{\tiny{}\textpm 0.85} & 45.6{\tiny{}\textpm 0.54} & 53.8{\tiny{}\textpm 2.42} & 61.9{\tiny{}\textpm 0.34} & 64.2{\tiny{}\textpm 0.28} & 64.8{\tiny{}\textpm 0.48} & 65.0{\tiny{}\textpm 1.31} & 66.4{\tiny{}\textpm 1.14} & 67.4{\tiny{}\textpm 0.72} & 67.6{\tiny{}\textpm 0.89} & 68.3{\tiny{}\textpm 0.39} & 65.6{\tiny{}\textpm 0.37}\tabularnewline
    &  & 3  & 35.4{\tiny{}\textpm 0.73} & 53.5{\tiny{}\textpm 0.35} & 55.0{\tiny{}\textpm 1.02} & 37.2{\tiny{}\textpm 1.06} & 45.3{\tiny{}\textpm 2.31} & 53.5{\tiny{}\textpm 0.56} & 55.8{\tiny{}\textpm 0.16} & 56.0{\tiny{}\textpm 0.45} & 55.3{\tiny{}\textpm 1.28} & 56.9{\tiny{}\textpm 1.78} & 58.0{\tiny{}\textpm 1.14} & 58.3{\tiny{}\textpm 0.78} & 59.1{\tiny{}\textpm 0.67} & 56.8{\tiny{}\textpm 0.96}\tabularnewline
    &  & 4  & 32.0{\tiny{}\textpm 0.73} & 49.4{\tiny{}\textpm 1.15} & 51.5{\tiny{}\textpm 0.68} & 34.0{\tiny{}\textpm 0.84} & 42.5{\tiny{}\textpm 2.44} & 49.8{\tiny{}\textpm 0.83} & 52.1{\tiny{}\textpm 0.19} & 52.4{\tiny{}\textpm 0.24} & 51.7{\tiny{}\textpm 1.17} & 53.3{\tiny{}\textpm 1.81} & 54.7{\tiny{}\textpm 0.95} & 54.7{\tiny{}\textpm 0.67} & 56.0{\tiny{}\textpm 0.45} & 52.2{\tiny{}\textpm 0.74}\tabularnewline
    &  & 5  & 24.1{\tiny{}\textpm 0.80} & 38.3{\tiny{}\textpm 1.34} & 41.8{\tiny{}\textpm 0.95} & 25.7{\tiny{}\textpm 0.29} & 32.7{\tiny{}\textpm 2.09} & 38.5{\tiny{}\textpm 0.65} & 41.0{\tiny{}\textpm 1.05} & 43.1{\tiny{}\textpm 0.48} & 42.4{\tiny{}\textpm 1.35} & 44.6{\tiny{}\textpm 1.42} & 45.7{\tiny{}\textpm 1.06} & 46.6{\tiny{}\textpm 0.46} & 47.4{\tiny{}\textpm 0.36} & 41.3{\tiny{}\textpm 1.46}\tabularnewline
\cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17} \cline{10-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17} \cline{16-17} \cline{17-17}
    & \multirow{5}{*}{Frost} & 1  & 55.9{\tiny{}\textpm 0.10} & 73.2{\tiny{}\textpm 0.36} & 74.6{\tiny{}\textpm 0.58} & 59.5{\tiny{}\textpm 0.19} & 69.1{\tiny{}\textpm 2.48} & 73.4{\tiny{}\textpm 0.22} & 74.8{\tiny{}\textpm 0.66} & 75.8{\tiny{}\textpm 0.19} & 77.2{\tiny{}\textpm 0.18} & 77.2{\tiny{}\textpm 0.51} & 77.7{\tiny{}\textpm 0.29} & 78.0{\tiny{}\textpm 0.18} & 78.3{\tiny{}\textpm 0.29} & 75.6{\tiny{}\textpm 0.75}\tabularnewline
    &  & 2  & 46.4{\tiny{}\textpm 1.02} & 66.5{\tiny{}\textpm 0.37} & 68.1{\tiny{}\textpm 0.52} & 50.2{\tiny{}\textpm 0.31} & 61.4{\tiny{}\textpm 2.78} & 65.2{\tiny{}\textpm 0.12} & 67.9{\tiny{}\textpm 0.66} & 69.3{\tiny{}\textpm 0.28} & 70.8{\tiny{}\textpm 0.25} & 70.7{\tiny{}\textpm 0.21} & 71.5{\tiny{}\textpm 0.32} & 72.3{\tiny{}\textpm 0.05} & 72.8{\tiny{}\textpm 0.04} & 69.6{\tiny{}\textpm 0.60}\tabularnewline
    &  & 3  & 39.0{\tiny{}\textpm 0.76} & 59.8{\tiny{}\textpm 0.84} & 61.9{\tiny{}\textpm 0.71} & 42.7{\tiny{}\textpm 0.61} & 54.3{\tiny{}\textpm 2.39} & 58.3{\tiny{}\textpm 0.24} & 61.4{\tiny{}\textpm 0.56} & 63.2{\tiny{}\textpm 0.52} & 64.3{\tiny{}\textpm 0.21} & 64.5{\tiny{}\textpm 0.26} & 65.7{\tiny{}\textpm 0.47} & 66.5{\tiny{}\textpm 0.70} & 67.5{\tiny{}\textpm 0.25} & 63.6{\tiny{}\textpm 0.95}\tabularnewline
    &  & 4  & 38.6{\tiny{}\textpm 0.98} & 59.2{\tiny{}\textpm 0.85} & 61.3{\tiny{}\textpm 0.68} & 41.5{\tiny{}\textpm 0.19} & 53.3{\tiny{}\textpm 2.46} & 57.2{\tiny{}\textpm 0.28} & 60.2{\tiny{}\textpm 0.63} & 62.2{\tiny{}\textpm 0.56} & 63.1{\tiny{}\textpm 0.13} & 63.4{\tiny{}\textpm 0.06} & 64.6{\tiny{}\textpm 0.57} & 65.7{\tiny{}\textpm 0.46} & 66.6{\tiny{}\textpm 0.19} & 62.5{\tiny{}\textpm 1.28}\tabularnewline
    &  & 5  & 34.2{\tiny{}\textpm 1.26} & 54.1{\tiny{}\textpm 0.60} & 56.1{\tiny{}\textpm 0.48} & 36.7{\tiny{}\textpm 0.32} & 48.1{\tiny{}\textpm 2.71} & 52.1{\tiny{}\textpm 0.53} & 55.6{\tiny{}\textpm 0.71} & 57.0{\tiny{}\textpm 0.78} & 58.2{\tiny{}\textpm 0.36} & 58.8{\tiny{}\textpm 0.26} & 59.9{\tiny{}\textpm 0.57} & 61.1{\tiny{}\textpm 0.91} & 61.9{\tiny{}\textpm 0.35} & 57.9{\tiny{}\textpm 1.07}\tabularnewline
\cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17} \cline{10-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17} \cline{16-17} \cline{17-17}
    & \multirow{5}{*}{Snow} & 1  & 49.3{\tiny{}\textpm 0.29} & 66.9{\tiny{}\textpm 0.56} & 68.1{\tiny{}\textpm 0.59} & 53.5{\tiny{}\textpm 0.28} & 59.8{\tiny{}\textpm 5.07} & 66.1{\tiny{}\textpm 0.22} & 68.1{\tiny{}\textpm 0.73} & 69.0{\tiny{}\textpm 0.24} & 70.7{\tiny{}\textpm 0.10} & 70.9{\tiny{}\textpm 0.33} & 72.2{\tiny{}\textpm 0.55} & 72.8{\tiny{}\textpm 0.26} & 73.4{\tiny{}\textpm 0.08} & 70.1{\tiny{}\textpm 0.38}\tabularnewline
    &  & 2  & 35.9{\tiny{}\textpm 0.27} & 52.0{\tiny{}\textpm 0.28} & 53.5{\tiny{}\textpm 0.88} & 39.8{\tiny{}\textpm 0.39} & 43.8{\tiny{}\textpm 5.09} & 51.5{\tiny{}\textpm 0.23} & 54.6{\tiny{}\textpm 0.67} & 55.4{\tiny{}\textpm 0.46} & 58.1{\tiny{}\textpm 0.69} & 58.4{\tiny{}\textpm 0.32} & 60.0{\tiny{}\textpm 1.00} & 61.1{\tiny{}\textpm 0.72} & 62.1{\tiny{}\textpm 0.29} & 57.3{\tiny{}\textpm 0.58}\tabularnewline
    &  & 3  & 37.3{\tiny{}\textpm 0.83} & 53.7{\tiny{}\textpm 0.42} & 56.0{\tiny{}\textpm 0.34} & 41.0{\tiny{}\textpm 0.74} & 46.7{\tiny{}\textpm 4.77} & 53.4{\tiny{}\textpm 0.31} & 56.2{\tiny{}\textpm 1.18} & 57.9{\tiny{}\textpm 0.81} & 59.9{\tiny{}\textpm 0.42} & 60.6{\tiny{}\textpm 0.34} & 62.3{\tiny{}\textpm 0.74} & 63.0{\tiny{}\textpm 0.45} & 64.0{\tiny{}\textpm 0.70} & 59.3{\tiny{}\textpm 0.49}\tabularnewline
    &  & 4  & 29.7{\tiny{}\textpm 0.68} & 44.7{\tiny{}\textpm 0.22} & 46.5{\tiny{}\textpm 0.84} & 32.4{\tiny{}\textpm 0.50} & 36.4{\tiny{}\textpm 4.13} & 43.3{\tiny{}\textpm 0.63} & 46.6{\tiny{}\textpm 1.34} & 48.8{\tiny{}\textpm 0.68} & 50.5{\tiny{}\textpm 0.75} & 51.0{\tiny{}\textpm 0.49} & 53.6{\tiny{}\textpm 1.00} & 54.7{\tiny{}\textpm 0.58} & 56.0{\tiny{}\textpm 0.35} & 50.9{\tiny{}\textpm 1.06}\tabularnewline
    &  & 5  & 27.0{\tiny{}\textpm 0.47} & 41.9{\tiny{}\textpm 0.53} & 43.2{\tiny{}\textpm 1.12} & 29.8{\tiny{}\textpm 0.77} & 33.6{\tiny{}\textpm 3.59} & 40.5{\tiny{}\textpm 0.82} & 44.6{\tiny{}\textpm 1.34} & 46.6{\tiny{}\textpm 0.12} & 48.3{\tiny{}\textpm 0.82} & 48.4{\tiny{}\textpm 0.47} & 50.7{\tiny{}\textpm 0.97} & 51.2{\tiny{}\textpm 0.94} & 53.0{\tiny{}\textpm 0.23} & 48.0{\tiny{}\textpm 1.44}\tabularnewline
\hline
\end{longtable}
\endgroup

\newpage

\begingroup
\scriptsize
\setlength{\tabcolsep}{1.7pt}
\begin{longtable}[c]{|l|l|c|c|ccccccccc|}
\caption{Comparison of robustness against natural corruptions at five different severities for FDT and DeiT models trained on Tinted-ImageNet-100 dataset. The models are evaluated using the ImageNet100-C dataset. The models are labeled with their corresponding fixation budget hyperparameter (subscript) and model size (T, S, B for tiny, small, and base, respectively). The mean and one standard deviation of three runs with different initializations are reported.}
\label{tab:corruption_small}
\\\hline
\multicolumn{2}{|l|}{Corruption} & S & DeiT-S & FDT-S$_{0.2}$ & FDT-S$_{0.3}$ & FDT-S$_{0.4}$ & FDT-S$_{0.5}$ & FDT-S$_{0.6}$ & FDT-S$_{0.7}$ & FDT-S$_{0.8}$ & FDT-S$_{0.9}$ & FDT-S$_{1.0}$\tabularnewline
\hline
\endfirsthead
\caption[]{Comparison of robustness against natural corruptions on Tinted-ImageNet-100 (continued).}
\\\hline
\multicolumn{2}{|l|}{Corruption} & S & DeiT-S & FDT-S$_{0.2}$ & FDT-S$_{0.3}$ & FDT-S$_{0.4}$ & FDT-S$_{0.5}$ & FDT-S$_{0.6}$ & FDT-S$_{0.7}$ & FDT-S$_{0.8}$ & FDT-S$_{0.9}$ & FDT-S$_{1.0}$\tabularnewline
\hline
\endhead
\multicolumn{2}{|l|}{--} & 0 & 53.5{\tiny{}\textpm 0.16} & 44.8{\tiny{}\textpm 1.07} & 51.4{\tiny{}\textpm 0.56} & 54.0{\tiny{}\textpm 0.29} & 56.5{\tiny{}\textpm 0.53} & 57.9{\tiny{}\textpm 0.29} & 59.5{\tiny{}\textpm 0.19} & 61.1{\tiny{}\textpm 0.34} & 61.8{\tiny{}\textpm 0.72} & 62.4{\tiny{}\textpm 0.18}\tabularnewline
\hline
Blur & \multirow{5}{*}{Defocus Blur} & 1 & 37.7{\tiny{}\textpm 0.67} & 25.7{\tiny{}\textpm 1.12} & 31.7{\tiny{}\textpm 0.73} & 36.1{\tiny{}\textpm 0.77} & 38.9{\tiny{}\textpm 0.69} & 41.4{\tiny{}\textpm 1.73} & 42.7{\tiny{}\textpm 0.15} & 44.6{\tiny{}\textpm 0.39} & 44.8{\tiny{}\textpm 0.71} & 45.9{\tiny{}\textpm 0.38}\tabularnewline
    &  & 2 & 31.1{\tiny{}\textpm 1.01} & 18.9{\tiny{}\textpm 1.24} & 24.9{\tiny{}\textpm 1.04} & 29.4{\tiny{}\textpm 1.35} & 31.6{\tiny{}\textpm 1.02} & 34.2{\tiny{}\textpm 1.85} & 35.9{\tiny{}\textpm 0.33} & 37.7{\tiny{}\textpm 0.50} & 38.0{\tiny{}\textpm 0.47} & 38.9{\tiny{}\textpm 0.39}\tabularnewline
    &  & 3 & 21.2{\tiny{}\textpm 0.80} & 10.4{\tiny{}\textpm 1.56} & 15.7{\tiny{}\textpm 0.81} & 18.7{\tiny{}\textpm 0.26} & 21.0{\tiny{}\textpm 1.37} & 22.4{\tiny{}\textpm 1.75} & 24.4{\tiny{}\textpm 0.91} & 25.9{\tiny{}\textpm 0.35} & 26.0{\tiny{}\textpm 0.19} & 26.6{\tiny{}\textpm 0.75}\tabularnewline
    &  & 4 & 15.4{\tiny{}\textpm 0.70} & 6.6{\tiny{}\textpm 1.36} & 10.6{\tiny{}\textpm 0.57} & 13.0{\tiny{}\textpm 0.26} & 14.4{\tiny{}\textpm 0.85} & 15.4{\tiny{}\textpm 1.20} & 16.7{\tiny{}\textpm 0.63} & 18.1{\tiny{}\textpm 0.49} & 18.1{\tiny{}\textpm 0.28} & 18.6{\tiny{}\textpm 0.70}\tabularnewline
    &  & 5 & 11.7{\tiny{}\textpm 0.52} & 4.6{\tiny{}\textpm 1.00} & 8.2{\tiny{}\textpm 0.31} & 9.5{\tiny{}\textpm 0.15} & 10.2{\tiny{}\textpm 0.49} & 11.1{\tiny{}\textpm 0.90} & 12.0{\tiny{}\textpm 0.42} & 12.9{\tiny{}\textpm 0.24} & 12.9{\tiny{}\textpm 0.24} & 12.9{\tiny{}\textpm 0.53}\tabularnewline
\cline{2-13} \cline{3-13} \cline{4-13} \cline{5-13} \cline{6-13} \cline{7-13} \cline{8-13} \cline{9-13} \cline{10-13} \cline{11-13} \cline{12-13} \cline{13-13}
    & \multirow{5}{*}{Glass Blur} & 1 & 43.7{\tiny{}\textpm 0.16} & 33.5{\tiny{}\textpm 1.37} & 40.0{\tiny{}\textpm 1.04} & 43.4{\tiny{}\textpm 0.68} & 46.0{\tiny{}\textpm 0.21} & 47.8{\tiny{}\textpm 0.88} & 49.4{\tiny{}\textpm 0.62} & 50.9{\tiny{}\textpm 0.82} & 51.0{\tiny{}\textpm 1.03} & 51.9{\tiny{}\textpm 0.19}\tabularnewline
    &  & 2 & 36.6{\tiny{}\textpm 0.46} & 26.9{\tiny{}\textpm 1.58} & 33.0{\tiny{}\textpm 0.83} & 37.0{\tiny{}\textpm 0.56} & 38.9{\tiny{}\textpm 0.62} & 40.8{\tiny{}\textpm 1.57} & 42.0{\tiny{}\textpm 0.55} & 43.7{\tiny{}\textpm 0.92} & 43.7{\tiny{}\textpm 0.90} & 44.1{\tiny{}\textpm 0.34}\tabularnewline
    &  & 3 & 27.2{\tiny{}\textpm 0.25} & 20.6{\tiny{}\textpm 1.16} & 25.8{\tiny{}\textpm 0.92} & 28.7{\tiny{}\textpm 0.16} & 29.7{\tiny{}\textpm 1.17} & 30.6{\tiny{}\textpm 1.74} & 31.0{\tiny{}\textpm 0.54} & 31.4{\tiny{}\textpm 0.86} & 32.1{\tiny{}\textpm 1.34} & 32.2{\tiny{}\textpm 0.54}\tabularnewline
    &  & 4 & 22.6{\tiny{}\textpm 0.20} & 15.9{\tiny{}\textpm 0.92} & 20.5{\tiny{}\textpm 0.65} & 23.4{\tiny{}\textpm 0.10} & 24.1{\tiny{}\textpm 1.38} & 24.6{\tiny{}\textpm 1.66} & 25.2{\tiny{}\textpm 0.89} & 25.5{\tiny{}\textpm 0.98} & 26.0{\tiny{}\textpm 0.99} & 26.3{\tiny{}\textpm 0.45}\tabularnewline
    &  & 5 & 17.0{\tiny{}\textpm 0.18} & 9.6{\tiny{}\textpm 0.92} & 13.6{\tiny{}\textpm 0.25} & 16.0{\tiny{}\textpm 0.17} & 17.0{\tiny{}\textpm 1.10} & 18.0{\tiny{}\textpm 1.49} & 18.7{\tiny{}\textpm 0.43} & 19.1{\tiny{}\textpm 0.61} & 19.2{\tiny{}\textpm 0.38} & 19.4{\tiny{}\textpm 0.14}\tabularnewline
\cline{2-13} \cline{3-13} \cline{4-13} \cline{5-13} \cline{6-13} \cline{7-13} \cline{8-13} \cline{9-13} \cline{10-13} \cline{11-13} \cline{12-13} \cline{13-13}
    & \multirow{5}{*}{Motion Blur} & 1 & 44.2{\tiny{}\textpm 0.06} & 34.1{\tiny{}\textpm 1.92} & 41.1{\tiny{}\textpm 0.77} & 44.6{\tiny{}\textpm 0.53} & 46.0{\tiny{}\textpm 0.21} & 48.2{\tiny{}\textpm 0.63} & 49.9{\tiny{}\textpm 0.80} & 50.9{\tiny{}\textpm 0.52} & 51.5{\tiny{}\textpm 0.93} & 52.3{\tiny{}\textpm 0.30}\tabularnewline
    &  & 2 & 37.5{\tiny{}\textpm 0.18} & 26.9{\tiny{}\textpm 1.86} & 34.0{\tiny{}\textpm 0.74} & 37.6{\tiny{}\textpm 0.18} & 38.6{\tiny{}\textpm 0.35} & 40.8{\tiny{}\textpm 0.89} & 42.3{\tiny{}\textpm 0.36} & 43.1{\tiny{}\textpm 0.24} & 44.0{\tiny{}\textpm 0.19} & 44.7{\tiny{}\textpm 0.39}\tabularnewline
    &  & 3 & 29.6{\tiny{}\textpm 0.28} & 19.1{\tiny{}\textpm 1.83} & 25.6{\tiny{}\textpm 1.02} & 29.2{\tiny{}\textpm 0.18} & 30.0{\tiny{}\textpm 0.58} & 31.7{\tiny{}\textpm 1.34} & 33.6{\tiny{}\textpm 0.36} & 33.7{\tiny{}\textpm 0.02} & 34.0{\tiny{}\textpm 0.26} & 34.8{\tiny{}\textpm 0.05}\tabularnewline
    &  & 4 & 22.2{\tiny{}\textpm 0.23} & 13.2{\tiny{}\textpm 2.06} & 18.7{\tiny{}\textpm 0.79} & 21.6{\tiny{}\textpm 0.23} & 22.3{\tiny{}\textpm 1.23} & 23.5{\tiny{}\textpm 1.31} & 24.8{\tiny{}\textpm 0.72} & 24.9{\tiny{}\textpm 0.18} & 25.4{\tiny{}\textpm 0.10} & 25.8{\tiny{}\textpm 0.54}\tabularnewline
    &  & 5 & 18.6{\tiny{}\textpm 0.17} & 10.6{\tiny{}\textpm 1.46} & 15.2{\tiny{}\textpm 0.41} & 17.7{\tiny{}\textpm 0.40} & 18.4{\tiny{}\textpm 1.20} & 19.3{\tiny{}\textpm 1.23} & 20.5{\tiny{}\textpm 0.66} & 20.4{\tiny{}\textpm 0.13} & 20.8{\tiny{}\textpm 0.38} & 21.4{\tiny{}\textpm 0.11}\tabularnewline
\cline{2-13} \cline{3-13} \cline{4-13} \cline{5-13} \cline{6-13} \cline{7-13} \cline{8-13} \cline{9-13} \cline{10-13} \cline{11-13} \cline{12-13} \cline{13-13}
    & \multirow{5}{*}{Zoom Blur} & 1 & 39.8{\tiny{}\textpm 0.29} & 30.9{\tiny{}\textpm 1.34} & 37.6{\tiny{}\textpm 1.00} & 40.0{\tiny{}\textpm 0.22} & 41.6{\tiny{}\textpm 0.52} & 42.5{\tiny{}\textpm 0.96} & 42.9{\tiny{}\textpm 0.32} & 43.3{\tiny{}\textpm 0.24} & 43.8{\tiny{}\textpm 0.51} & 43.8{\tiny{}\textpm 0.34}\tabularnewline
    &  & 2 & 34.8{\tiny{}\textpm 0.42} & 26.8{\tiny{}\textpm 1.40} & 32.6{\tiny{}\textpm 1.26} & 34.6{\tiny{}\textpm 0.16} & 36.7{\tiny{}\textpm 0.43} & 37.1{\tiny{}\textpm 1.35} & 37.1{\tiny{}\textpm 0.39} & 37.6{\tiny{}\textpm 0.20} & 38.4{\tiny{}\textpm 0.51} & 38.3{\tiny{}\textpm 0.11}\tabularnewline
    &  & 3 & 32.2{\tiny{}\textpm 0.47} & 23.2{\tiny{}\textpm 1.57} & 29.1{\tiny{}\textpm 1.06} & 31.3{\tiny{}\textpm 0.27} & 33.3{\tiny{}\textpm 0.57} & 33.9{\tiny{}\textpm 1.48} & 34.0{\tiny{}\textpm 0.75} & 34.2{\tiny{}\textpm 0.42} & 34.6{\tiny{}\textpm 0.35} & 34.8{\tiny{}\textpm 0.42}\tabularnewline
    &  & 4 & 29.2{\tiny{}\textpm 0.32} & 20.8{\tiny{}\textpm 1.32} & 26.4{\tiny{}\textpm 1.02} & 28.5{\tiny{}\textpm 0.66} & 30.2{\tiny{}\textpm 0.61} & 30.5{\tiny{}\textpm 1.39} & 30.8{\tiny{}\textpm 0.44} & 30.9{\tiny{}\textpm 0.59} & 31.1{\tiny{}\textpm 0.44} & 31.4{\tiny{}\textpm 0.10}\tabularnewline
    &  & 5 & 26.0{\tiny{}\textpm 0.62} & 17.7{\tiny{}\textpm 1.34} & 23.6{\tiny{}\textpm 1.07} & 25.1{\tiny{}\textpm 0.61} & 26.6{\tiny{}\textpm 0.48} & 27.4{\tiny{}\textpm 1.45} & 27.1{\tiny{}\textpm 0.46} & 27.4{\tiny{}\textpm 0.06} & 27.4{\tiny{}\textpm 0.40} & 28.2{\tiny{}\textpm 0.23}\tabularnewline
\hline
Digital & \multirow{5}{*}{Contrast} & 1 & 44.1{\tiny{}\textpm 0.37} & 27.2{\tiny{}\textpm 0.48} & 37.5{\tiny{}\textpm 0.71} & 42.2{\tiny{}\textpm 1.03} & 44.9{\tiny{}\textpm 1.03} & 47.7{\tiny{}\textpm 0.88} & 49.8{\tiny{}\textpm 0.65} & 51.6{\tiny{}\textpm 0.61} & 52.5{\tiny{}\textpm 0.37} & 53.2{\tiny{}\textpm 0.18}\tabularnewline
    &  & 2 & 40.6{\tiny{}\textpm 0.27} & 21.6{\tiny{}\textpm 0.14} & 32.6{\tiny{}\textpm 0.56} & 37.6{\tiny{}\textpm 0.85} & 41.1{\tiny{}\textpm 1.24} & 43.7{\tiny{}\textpm 0.59} & 46.8{\tiny{}\textpm 0.93} & 47.6{\tiny{}\textpm 0.08} & 48.9{\tiny{}\textpm 0.46} & 49.4{\tiny{}\textpm 0.28}\tabularnewline
    &  & 3 & 34.4{\tiny{}\textpm 0.89} & 14.3{\tiny{}\textpm 0.23} & 24.8{\tiny{}\textpm 0.57} & 30.5{\tiny{}\textpm 0.49} & 35.2{\tiny{}\textpm 1.33} & 38.0{\tiny{}\textpm 0.76} & 41.5{\tiny{}\textpm 0.99} & 42.1{\tiny{}\textpm 0.46} & 43.4{\tiny{}\textpm 1.08} & 43.9{\tiny{}\textpm 0.51}\tabularnewline
    &  & 4 & 20.4{\tiny{}\textpm 0.60} & 6.4{\tiny{}\textpm 0.39} & 12.6{\tiny{}\textpm 0.70} & 15.9{\tiny{}\textpm 0.44} & 20.9{\tiny{}\textpm 1.33} & 24.6{\tiny{}\textpm 1.61} & 26.8{\tiny{}\textpm 1.18} & 28.2{\tiny{}\textpm 0.89} & 28.7{\tiny{}\textpm 1.78} & 27.6{\tiny{}\textpm 0.77}\tabularnewline
    &  & 5 & 5.9{\tiny{}\textpm 0.51} & 2.4{\tiny{}\textpm 0.13} & 4.1{\tiny{}\textpm 0.55} & 5.1{\tiny{}\textpm 0.43} & 7.4{\tiny{}\textpm 1.05} & 8.6{\tiny{}\textpm 0.18} & 8.3{\tiny{}\textpm 0.59} & 8.9{\tiny{}\textpm 0.46} & 8.7{\tiny{}\textpm 1.04} & 8.1{\tiny{}\textpm 0.72}\tabularnewline
\cline{2-13} \cline{3-13} \cline{4-13} \cline{5-13} \cline{6-13} \cline{7-13} \cline{8-13} \cline{9-13} \cline{10-13} \cline{11-13} \cline{12-13} \cline{13-13}
    & \multirow{5}{*}{Elastic Trans.} & 1 & 48.7{\tiny{}\textpm 0.23} & 39.9{\tiny{}\textpm 1.64} & 46.5{\tiny{}\textpm 0.95} & 49.1{\tiny{}\textpm 0.56} & 51.4{\tiny{}\textpm 0.34} & 52.8{\tiny{}\textpm 0.20} & 53.6{\tiny{}\textpm 0.09} & 55.3{\tiny{}\textpm 0.34} & 56.0{\tiny{}\textpm 1.16} & 56.2{\tiny{}\textpm 0.36}\tabularnewline
    &  & 2 & 42.1{\tiny{}\textpm 0.33} & 32.3{\tiny{}\textpm 1.55} & 38.6{\tiny{}\textpm 0.47} & 41.3{\tiny{}\textpm 0.70} & 42.5{\tiny{}\textpm 0.03} & 44.1{\tiny{}\textpm 0.26} & 45.0{\tiny{}\textpm 0.16} & 46.0{\tiny{}\textpm 0.36} & 46.5{\tiny{}\textpm 0.85} & 47.0{\tiny{}\textpm 0.07}\tabularnewline
    &  & 3 & 48.6{\tiny{}\textpm 0.43} & 40.4{\tiny{}\textpm 1.53} & 47.2{\tiny{}\textpm 0.74} & 49.5{\tiny{}\textpm 0.38} & 51.9{\tiny{}\textpm 0.10} & 53.2{\tiny{}\textpm 0.42} & 54.5{\tiny{}\textpm 0.70} & 56.4{\tiny{}\textpm 0.47} & 56.5{\tiny{}\textpm 1.18} & 56.6{\tiny{}\textpm 0.49}\tabularnewline
    &  & 4 & 46.2{\tiny{}\textpm 0.35} & 39.1{\tiny{}\textpm 1.35} & 45.4{\tiny{}\textpm 0.99} & 47.7{\tiny{}\textpm 0.24} & 50.0{\tiny{}\textpm 0.44} & 51.2{\tiny{}\textpm 0.37} & 52.0{\tiny{}\textpm 0.45} & 53.7{\tiny{}\textpm 0.65} & 54.0{\tiny{}\textpm 1.21} & 54.1{\tiny{}\textpm 0.50}\tabularnewline
    &  & 5 & 38.7{\tiny{}\textpm 0.57} & 33.7{\tiny{}\textpm 0.91} & 39.1{\tiny{}\textpm 0.97} & 40.7{\tiny{}\textpm 0.22} & 42.9{\tiny{}\textpm 0.37} & 43.4{\tiny{}\textpm 0.48} & 43.8{\tiny{}\textpm 0.42} & 45.3{\tiny{}\textpm 0.63} & 45.3{\tiny{}\textpm 1.30} & 45.5{\tiny{}\textpm 0.75}\tabularnewline
\cline{2-13} \cline{3-13} \cline{4-13} \cline{5-13} \cline{6-13} \cline{7-13} \cline{8-13} \cline{9-13} \cline{10-13} \cline{11-13} \cline{12-13} \cline{13-13}
    & \multirow{5}{*}{JPEG Comp.} & 1 & 45.3{\tiny{}\textpm 0.24} & 42.0{\tiny{}\textpm 1.39} & 47.5{\tiny{}\textpm 0.19} & 48.8{\tiny{}\textpm 0.36} & 51.0{\tiny{}\textpm 0.29} & 52.0{\tiny{}\textpm 0.30} & 52.4{\tiny{}\textpm 0.29} & 54.1{\tiny{}\textpm 0.65} & 54.2{\tiny{}\textpm 1.34} & 54.7{\tiny{}\textpm 0.33}\tabularnewline
    &  & 2 & 41.4{\tiny{}\textpm 0.29} & 40.1{\tiny{}\textpm 1.39} & 45.1{\tiny{}\textpm 0.19} & 46.3{\tiny{}\textpm 0.52} & 47.8{\tiny{}\textpm 0.15} & 48.6{\tiny{}\textpm 0.42} & 48.7{\tiny{}\textpm 0.57} & 50.4{\tiny{}\textpm 0.50} & 50.0{\tiny{}\textpm 1.00} & 51.3{\tiny{}\textpm 0.15}\tabularnewline
    &  & 3 & 38.3{\tiny{}\textpm 0.46} & 37.8{\tiny{}\textpm 1.31} & 43.0{\tiny{}\textpm 0.40} & 43.3{\tiny{}\textpm 0.12} & 45.1{\tiny{}\textpm 0.21} & 45.9{\tiny{}\textpm 0.50} & 46.1{\tiny{}\textpm 0.65} & 47.7{\tiny{}\textpm 0.25} & 47.6{\tiny{}\textpm 0.43} & 48.3{\tiny{}\textpm 0.28}\tabularnewline
    &  & 4 & 28.5{\tiny{}\textpm 0.29} & 32.4{\tiny{}\textpm 1.36} & 36.0{\tiny{}\textpm 0.32} & 35.2{\tiny{}\textpm 0.52} & 36.8{\tiny{}\textpm 0.30} & 36.9{\tiny{}\textpm 0.45} & 37.0{\tiny{}\textpm 0.71} & 38.5{\tiny{}\textpm 0.68} & 38.7{\tiny{}\textpm 0.33} & 38.8{\tiny{}\textpm 0.29}\tabularnewline
    &  & 5 & 17.7{\tiny{}\textpm 0.47} & 26.1{\tiny{}\textpm 1.84} & 27.4{\tiny{}\textpm 0.61} & 25.9{\tiny{}\textpm 1.12} & 27.5{\tiny{}\textpm 0.22} & 26.4{\tiny{}\textpm 1.40} & 26.2{\tiny{}\textpm 1.35} & 27.8{\tiny{}\textpm 0.94} & 27.6{\tiny{}\textpm 0.37} & 27.6{\tiny{}\textpm 0.99}\tabularnewline
\cline{2-13} \cline{3-13} \cline{4-13} \cline{5-13} \cline{6-13} \cline{7-13} \cline{8-13} \cline{9-13} \cline{10-13} \cline{11-13} \cline{12-13} \cline{13-13}
    & \multirow{5}{*}{Pixelate} & 1 & 52.6{\tiny{}\textpm 0.20} & 42.3{\tiny{}\textpm 1.24} & 49.1{\tiny{}\textpm 0.96} & 52.3{\tiny{}\textpm 0.26} & 54.0{\tiny{}\textpm 0.31} & 55.9{\tiny{}\textpm 0.33} & 57.4{\tiny{}\textpm 0.47} & 59.2{\tiny{}\textpm 0.36} & 59.6{\tiny{}\textpm 0.79} & 60.8{\tiny{}\textpm 0.21}\tabularnewline
    &  & 2 & 51.4{\tiny{}\textpm 0.61} & 40.8{\tiny{}\textpm 1.62} & 47.9{\tiny{}\textpm 0.44} & 51.2{\tiny{}\textpm 0.23} & 53.3{\tiny{}\textpm 0.08} & 55.0{\tiny{}\textpm 0.68} & 56.7{\tiny{}\textpm 0.61} & 58.4{\tiny{}\textpm 0.63} & 59.1{\tiny{}\textpm 0.78} & 60.0{\tiny{}\textpm 0.16}\tabularnewline
    &  & 3 & 48.6{\tiny{}\textpm 0.08} & 39.4{\tiny{}\textpm 1.53} & 46.9{\tiny{}\textpm 0.96} & 50.1{\tiny{}\textpm 0.51} & 51.6{\tiny{}\textpm 0.25} & 52.7{\tiny{}\textpm 0.47} & 53.5{\tiny{}\textpm 0.32} & 54.6{\tiny{}\textpm 0.31} & 55.6{\tiny{}\textpm 0.45} & 55.9{\tiny{}\textpm 0.57}\tabularnewline
    &  & 4 & 42.0{\tiny{}\textpm 0.22} & 35.3{\tiny{}\textpm 1.55} & 42.1{\tiny{}\textpm 1.36} & 44.1{\tiny{}\textpm 0.67} & 45.5{\tiny{}\textpm 0.89} & 45.8{\tiny{}\textpm 0.79} & 46.1{\tiny{}\textpm 0.12} & 46.5{\tiny{}\textpm 0.59} & 47.7{\tiny{}\textpm 0.49} & 47.4{\tiny{}\textpm 1.04}\tabularnewline
    &  & 5 & 33.4{\tiny{}\textpm 0.84} & 30.7{\tiny{}\textpm 1.69} & 36.0{\tiny{}\textpm 1.68} & 37.3{\tiny{}\textpm 1.46} & 37.4{\tiny{}\textpm 1.43} & 37.6{\tiny{}\textpm 0.64} & 37.9{\tiny{}\textpm 0.41} & 37.2{\tiny{}\textpm 0.94} & 38.5{\tiny{}\textpm 0.62} & 36.8{\tiny{}\textpm 0.48}\tabularnewline
\hline
Noise & \multirow{5}{*}{Gaussian Noise} & 1 & 52.6{\tiny{}\textpm 0.33} & 46.2{\tiny{}\textpm 0.73} & 51.6{\tiny{}\textpm 0.65} & 53.9{\tiny{}\textpm 0.11} & 55.8{\tiny{}\textpm 0.50} & 58.1{\tiny{}\textpm 0.34} & 58.8{\tiny{}\textpm 0.07} & 60.5{\tiny{}\textpm 0.30} & 61.0{\tiny{}\textpm 0.20} & 61.8{\tiny{}\textpm 0.32}\tabularnewline
    &  & 2 & 46.6{\tiny{}\textpm 0.32} & 41.2{\tiny{}\textpm 1.41} & 46.2{\tiny{}\textpm 0.18} & 49.3{\tiny{}\textpm 0.42} & 51.3{\tiny{}\textpm 1.00} & 53.2{\tiny{}\textpm 0.58} & 54.2{\tiny{}\textpm 0.20} & 56.1{\tiny{}\textpm 0.30} & 56.2{\tiny{}\textpm 0.59} & 57.7{\tiny{}\textpm 0.25}\tabularnewline
    &  & 3 & 36.9{\tiny{}\textpm 0.94} & 32.9{\tiny{}\textpm 1.83} & 37.0{\tiny{}\textpm 0.35} & 39.3{\tiny{}\textpm 0.61} & 40.5{\tiny{}\textpm 0.73} & 43.6{\tiny{}\textpm 0.42} & 45.1{\tiny{}\textpm 0.31} & 47.2{\tiny{}\textpm 0.94} & 46.9{\tiny{}\textpm 0.91} & 49.3{\tiny{}\textpm 0.41}\tabularnewline
    &  & 4 & 24.3{\tiny{}\textpm 0.40} & 22.2{\tiny{}\textpm 2.05} & 24.7{\tiny{}\textpm 0.41} & 26.1{\tiny{}\textpm 1.23} & 25.2{\tiny{}\textpm 0.82} & 29.1{\tiny{}\textpm 1.11} & 30.1{\tiny{}\textpm 0.72} & 32.6{\tiny{}\textpm 1.69} & 33.0{\tiny{}\textpm 1.55} & 35.6{\tiny{}\textpm 0.67}\tabularnewline
    &  & 5 & 11.2{\tiny{}\textpm 0.47} & 10.5{\tiny{}\textpm 1.64} & 12.2{\tiny{}\textpm 0.68} & 12.1{\tiny{}\textpm 0.94} & 10.8{\tiny{}\textpm 0.72} & 13.1{\tiny{}\textpm 0.67} & 13.2{\tiny{}\textpm 0.46} & 14.5{\tiny{}\textpm 1.55} & 15.0{\tiny{}\textpm 1.92} & 17.7{\tiny{}\textpm 1.49}\tabularnewline
\cline{2-13} \cline{3-13} \cline{4-13} \cline{5-13} \cline{6-13} \cline{7-13} \cline{8-13} \cline{9-13} \cline{10-13} \cline{11-13} \cline{12-13} \cline{13-13}
    & \multirow{5}{*}{Impulse Noise} & 1 & 49.4{\tiny{}\textpm 0.60} & 44.1{\tiny{}\textpm 1.12} & 49.8{\tiny{}\textpm 0.37} & 51.8{\tiny{}\textpm 0.21} & 53.7{\tiny{}\textpm 0.64} & 55.8{\tiny{}\textpm 0.29} & 56.6{\tiny{}\textpm 0.20} & 58.1{\tiny{}\textpm 0.07} & 58.4{\tiny{}\textpm 0.33} & 59.9{\tiny{}\textpm 0.14}\tabularnewline
    &  & 2 & 42.2{\tiny{}\textpm 0.49} & 37.6{\tiny{}\textpm 1.51} & 42.3{\tiny{}\textpm 0.28} & 44.6{\tiny{}\textpm 0.63} & 46.4{\tiny{}\textpm 0.68} & 49.3{\tiny{}\textpm 0.07} & 50.0{\tiny{}\textpm 0.33} & 52.6{\tiny{}\textpm 0.41} & 51.7{\tiny{}\textpm 0.35} & 54.3{\tiny{}\textpm 0.25}\tabularnewline
    &  & 3 & 35.6{\tiny{}\textpm 0.97} & 31.9{\tiny{}\textpm 2.11} & 35.6{\tiny{}\textpm 0.30} & 37.8{\tiny{}\textpm 0.52} & 39.1{\tiny{}\textpm 0.67} & 43.3{\tiny{}\textpm 0.15} & 44.2{\tiny{}\textpm 0.12} & 46.5{\tiny{}\textpm 0.88} & 45.9{\tiny{}\textpm 0.89} & 48.6{\tiny{}\textpm 0.19}\tabularnewline
    &  & 4 & 22.5{\tiny{}\textpm 1.16} & 20.0{\tiny{}\textpm 2.45} & 22.4{\tiny{}\textpm 0.63} & 23.7{\tiny{}\textpm 1.03} & 23.1{\tiny{}\textpm 0.67} & 27.2{\tiny{}\textpm 0.95} & 28.7{\tiny{}\textpm 0.42} & 30.9{\tiny{}\textpm 1.44} & 31.1{\tiny{}\textpm 1.48} & 33.7{\tiny{}\textpm 0.60}\tabularnewline
    &  & 5 & 11.6{\tiny{}\textpm 1.02} & 10.5{\tiny{}\textpm 1.52} & 11.9{\tiny{}\textpm 0.47} & 11.7{\tiny{}\textpm 0.96} & 10.9{\tiny{}\textpm 0.47} & 13.9{\tiny{}\textpm 1.07} & 14.4{\tiny{}\textpm 0.58} & 15.2{\tiny{}\textpm 1.38} & 14.9{\tiny{}\textpm 1.91} & 18.2{\tiny{}\textpm 1.04}\tabularnewline
\cline{2-13} \cline{3-13} \cline{4-13} \cline{5-13} \cline{6-13} \cline{7-13} \cline{8-13} \cline{9-13} \cline{10-13} \cline{11-13} \cline{12-13} \cline{13-13}
    & \multirow{5}{*}{Shot Noise} & 1 & 51.4{\tiny{}\textpm 0.18} & 44.9{\tiny{}\textpm 1.08} & 50.9{\tiny{}\textpm 0.82} & 52.9{\tiny{}\textpm 0.11} & 54.7{\tiny{}\textpm 0.55} & 56.5{\tiny{}\textpm 0.19} & 57.4{\tiny{}\textpm 0.11} & 59.5{\tiny{}\textpm 0.18} & 59.8{\tiny{}\textpm 0.21} & 61.1{\tiny{}\textpm 0.25}\tabularnewline
    &  & 2 & 44.7{\tiny{}\textpm 0.62} & 39.6{\tiny{}\textpm 1.44} & 44.8{\tiny{}\textpm 0.45} & 47.0{\tiny{}\textpm 0.44} & 49.1{\tiny{}\textpm 0.86} & 51.0{\tiny{}\textpm 0.19} & 52.0{\tiny{}\textpm 0.40} & 54.1{\tiny{}\textpm 0.68} & 54.0{\tiny{}\textpm 0.20} & 55.8{\tiny{}\textpm 0.30}\tabularnewline
    &  & 3 & 35.3{\tiny{}\textpm 0.91} & 31.5{\tiny{}\textpm 1.65} & 36.3{\tiny{}\textpm 0.28} & 38.2{\tiny{}\textpm 0.68} & 39.7{\tiny{}\textpm 0.71} & 42.0{\tiny{}\textpm 0.49} & 43.4{\tiny{}\textpm 0.52} & 45.4{\tiny{}\textpm 1.01} & 45.8{\tiny{}\textpm 0.41} & 47.6{\tiny{}\textpm 0.21}\tabularnewline
    &  & 4 & 20.6{\tiny{}\textpm 0.58} & 18.3{\tiny{}\textpm 1.92} & 21.8{\tiny{}\textpm 0.13} & 22.4{\tiny{}\textpm 0.50} & 21.0{\tiny{}\textpm 0.76} & 24.1{\tiny{}\textpm 1.42} & 25.2{\tiny{}\textpm 0.80} & 27.5{\tiny{}\textpm 1.49} & 27.9{\tiny{}\textpm 0.99} & 30.0{\tiny{}\textpm 0.68}\tabularnewline
    &  & 5 & 11.8{\tiny{}\textpm 0.69} & 11.3{\tiny{}\textpm 1.47} & 13.0{\tiny{}\textpm 0.25} & 13.3{\tiny{}\textpm 0.95} & 11.7{\tiny{}\textpm 0.44} & 14.2{\tiny{}\textpm 1.07} & 14.5{\tiny{}\textpm 0.49} & 16.1{\tiny{}\textpm 1.21} & 16.3{\tiny{}\textpm 1.06} & 18.8{\tiny{}\textpm 1.11}\tabularnewline
\hline
Weather & \multirow{5}{*}{Brightness} & 1 & 48.8{\tiny{}\textpm 0.23} & 41.1{\tiny{}\textpm 1.06} & 47.2{\tiny{}\textpm 0.71} & 49.1{\tiny{}\textpm 0.45} & 51.4{\tiny{}\textpm 0.16} & 53.7{\tiny{}\textpm 0.37} & 54.7{\tiny{}\textpm 0.71} & 56.1{\tiny{}\textpm 0.87} & 56.7{\tiny{}\textpm 0.74} & 57.6{\tiny{}\textpm 0.78}\tabularnewline
    &  & 2 & 45.6{\tiny{}\textpm 0.28} & 38.4{\tiny{}\textpm 0.37} & 44.3{\tiny{}\textpm 0.42} & 46.7{\tiny{}\textpm 0.74} & 49.0{\tiny{}\textpm 0.16} & 51.5{\tiny{}\textpm 0.44} & 52.5{\tiny{}\textpm 0.70} & 53.8{\tiny{}\textpm 0.80} & 54.3{\tiny{}\textpm 0.24} & 55.1{\tiny{}\textpm 0.30}\tabularnewline
    &  & 3 & 44.3{\tiny{}\textpm 0.24} & 37.1{\tiny{}\textpm 0.36} & 43.0{\tiny{}\textpm 0.63} & 45.4{\tiny{}\textpm 0.48} & 47.7{\tiny{}\textpm 0.15} & 50.0{\tiny{}\textpm 0.21} & 51.1{\tiny{}\textpm 0.69} & 52.2{\tiny{}\textpm 0.68} & 52.9{\tiny{}\textpm 0.03} & 53.8{\tiny{}\textpm 0.51}\tabularnewline
    &  & 4 & 41.5{\tiny{}\textpm 0.53} & 34.5{\tiny{}\textpm 0.46} & 40.5{\tiny{}\textpm 0.35} & 43.0{\tiny{}\textpm 0.41} & 45.5{\tiny{}\textpm 0.50} & 48.2{\tiny{}\textpm 0.16} & 49.1{\tiny{}\textpm 0.68} & 50.1{\tiny{}\textpm 0.47} & 50.8{\tiny{}\textpm 0.09} & 51.7{\tiny{}\textpm 0.26}\tabularnewline
    &  & 5 & 37.3{\tiny{}\textpm 0.78} & 30.8{\tiny{}\textpm 0.48} & 36.9{\tiny{}\textpm 0.60} & 39.4{\tiny{}\textpm 0.18} & 41.6{\tiny{}\textpm 0.42} & 43.9{\tiny{}\textpm 0.28} & 45.1{\tiny{}\textpm 0.75} & 46.3{\tiny{}\textpm 0.33} & 46.9{\tiny{}\textpm 0.27} & 48.2{\tiny{}\textpm 0.37}\tabularnewline
\cline{2-13} \cline{3-13} \cline{4-13} \cline{5-13} \cline{6-13} \cline{7-13} \cline{8-13} \cline{9-13} \cline{10-13} \cline{11-13} \cline{12-13} \cline{13-13}
    & \multirow{5}{*}{Fog} & 1 & 42.5{\tiny{}\textpm 0.44} & 32.1{\tiny{}\textpm 1.84} & 40.3{\tiny{}\textpm 0.76} & 41.6{\tiny{}\textpm 0.15} & 45.7{\tiny{}\textpm 0.25} & 46.8{\tiny{}\textpm 0.31} & 48.7{\tiny{}\textpm 0.78} & 49.5{\tiny{}\textpm 0.93} & 50.1{\tiny{}\textpm 0.49} & 50.5{\tiny{}\textpm 0.56}\tabularnewline
    &  & 2 & 37.6{\tiny{}\textpm 0.76} & 27.5{\tiny{}\textpm 1.73} & 34.7{\tiny{}\textpm 1.14} & 36.4{\tiny{}\textpm 0.23} & 40.4{\tiny{}\textpm 0.30} & 41.8{\tiny{}\textpm 0.22} & 43.0{\tiny{}\textpm 0.92} & 43.4{\tiny{}\textpm 1.00} & 44.3{\tiny{}\textpm 0.29} & 44.7{\tiny{}\textpm 0.59}\tabularnewline
    &  & 3 & 30.6{\tiny{}\textpm 0.62} & 21.0{\tiny{}\textpm 1.93} & 27.7{\tiny{}\textpm 1.14} & 29.6{\tiny{}\textpm 0.38} & 33.3{\tiny{}\textpm 0.36} & 34.3{\tiny{}\textpm 0.64} & 35.3{\tiny{}\textpm 0.60} & 35.0{\tiny{}\textpm 1.10} & 36.2{\tiny{}\textpm 0.29} & 36.6{\tiny{}\textpm 0.88}\tabularnewline
    &  & 4 & 28.0{\tiny{}\textpm 0.69} & 18.9{\tiny{}\textpm 1.91} & 24.7{\tiny{}\textpm 0.56} & 27.0{\tiny{}\textpm 0.24} & 30.8{\tiny{}\textpm 0.39} & 32.0{\tiny{}\textpm 0.68} & 32.3{\tiny{}\textpm 0.70} & 32.3{\tiny{}\textpm 0.67} & 33.7{\tiny{}\textpm 0.70} & 34.6{\tiny{}\textpm 0.47}\tabularnewline
    &  & 5 & 20.0{\tiny{}\textpm 1.16} & 13.7{\tiny{}\textpm 1.74} & 17.7{\tiny{}\textpm 0.41} & 20.1{\tiny{}\textpm 0.12} & 22.8{\tiny{}\textpm 0.13} & 24.0{\tiny{}\textpm 1.45} & 24.4{\tiny{}\textpm 0.56} & 24.5{\tiny{}\textpm 0.55} & 25.7{\tiny{}\textpm 1.09} & 26.4{\tiny{}\textpm 0.76}\tabularnewline
\cline{2-13} \cline{3-13} \cline{4-13} \cline{5-13} \cline{6-13} \cline{7-13} \cline{8-13} \cline{9-13} \cline{10-13} \cline{11-13} \cline{12-13} \cline{13-13}
    & \multirow{5}{*}{Frost} & 1 & 37.5{\tiny{}\textpm 0.25} & 32.7{\tiny{}\textpm 0.24} & 37.9{\tiny{}\textpm 0.66} & 39.7{\tiny{}\textpm 0.26} & 41.9{\tiny{}\textpm 0.48} & 43.8{\tiny{}\textpm 0.58} & 44.3{\tiny{}\textpm 0.71} & 45.7{\tiny{}\textpm 0.60} & 46.3{\tiny{}\textpm 0.65} & 46.9{\tiny{}\textpm 0.51}\tabularnewline
    &  & 2 & 33.1{\tiny{}\textpm 0.62} & 27.7{\tiny{}\textpm 0.46} & 33.1{\tiny{}\textpm 0.93} & 35.0{\tiny{}\textpm 0.59} & 37.6{\tiny{}\textpm 0.36} & 39.7{\tiny{}\textpm 0.62} & 39.6{\tiny{}\textpm 0.74} & 41.2{\tiny{}\textpm 0.24} & 42.0{\tiny{}\textpm 0.85} & 42.5{\tiny{}\textpm 0.34}\tabularnewline
    &  & 3 & 29.6{\tiny{}\textpm 0.58} & 24.0{\tiny{}\textpm 0.80} & 29.2{\tiny{}\textpm 0.63} & 31.2{\tiny{}\textpm 0.56} & 33.3{\tiny{}\textpm 0.64} & 35.4{\tiny{}\textpm 0.43} & 35.9{\tiny{}\textpm 0.65} & 37.1{\tiny{}\textpm 0.35} & 38.2{\tiny{}\textpm 0.89} & 38.3{\tiny{}\textpm 0.33}\tabularnewline
    &  & 4 & 30.5{\tiny{}\textpm 0.86} & 23.9{\tiny{}\textpm 0.54} & 29.6{\tiny{}\textpm 0.61} & 31.5{\tiny{}\textpm 0.45} & 34.1{\tiny{}\textpm 0.41} & 36.1{\tiny{}\textpm 0.51} & 36.3{\tiny{}\textpm 0.65} & 37.7{\tiny{}\textpm 0.15} & 38.8{\tiny{}\textpm 0.74} & 39.0{\tiny{}\textpm 0.75}\tabularnewline
    &  & 5 & 27.9{\tiny{}\textpm 0.88} & 21.0{\tiny{}\textpm 0.71} & 26.7{\tiny{}\textpm 0.23} & 29.1{\tiny{}\textpm 0.73} & 31.6{\tiny{}\textpm 0.44} & 33.1{\tiny{}\textpm 0.51} & 33.3{\tiny{}\textpm 0.42} & 35.2{\tiny{}\textpm 0.40} & 35.6{\tiny{}\textpm 0.87} & 35.7{\tiny{}\textpm 0.88}\tabularnewline
\cline{2-13} \cline{3-13} \cline{4-13} \cline{5-13} \cline{6-13} \cline{7-13} \cline{8-13} \cline{9-13} \cline{10-13} \cline{11-13} \cline{12-13} \cline{13-13}
    & \multirow{5}{*}{Snow} & 1 & 27.9{\tiny{}\textpm 0.58} & 26.0{\tiny{}\textpm 0.74} & 29.7{\tiny{}\textpm 1.44} & 31.8{\tiny{}\textpm 0.84} & 34.8{\tiny{}\textpm 0.41} & 35.2{\tiny{}\textpm 0.96} & 35.4{\tiny{}\textpm 1.16} & 37.3{\tiny{}\textpm 0.71} & 36.5{\tiny{}\textpm 0.94} & 37.5{\tiny{}\textpm 0.65}\tabularnewline
    &  & 2 & 19.3{\tiny{}\textpm 0.49} & 18.4{\tiny{}\textpm 0.38} & 21.4{\tiny{}\textpm 1.28} & 22.8{\tiny{}\textpm 1.07} & 25.7{\tiny{}\textpm 0.12} & 25.8{\tiny{}\textpm 0.52} & 26.4{\tiny{}\textpm 0.85} & 27.9{\tiny{}\textpm 0.81} & 27.9{\tiny{}\textpm 0.96} & 28.2{\tiny{}\textpm 0.77}\tabularnewline
    &  & 3 & 19.3{\tiny{}\textpm 0.36} & 17.5{\tiny{}\textpm 0.34} & 20.2{\tiny{}\textpm 1.12} & 22.6{\tiny{}\textpm 1.02} & 25.6{\tiny{}\textpm 0.54} & 25.6{\tiny{}\textpm 0.40} & 26.1{\tiny{}\textpm 0.64} & 27.9{\tiny{}\textpm 0.99} & 26.7{\tiny{}\textpm 0.98} & 26.8{\tiny{}\textpm 0.67}\tabularnewline
    &  & 4 & 14.6{\tiny{}\textpm 0.50} & 13.7{\tiny{}\textpm 0.48} & 15.8{\tiny{}\textpm 1.13} & 18.0{\tiny{}\textpm 1.00} & 20.9{\tiny{}\textpm 0.81} & 20.6{\tiny{}\textpm 0.42} & 20.9{\tiny{}\textpm 0.81} & 22.6{\tiny{}\textpm 0.95} & 21.5{\tiny{}\textpm 1.08} & 21.8{\tiny{}\textpm 0.74}\tabularnewline
    &  & 5 & 14.7{\tiny{}\textpm 0.56} & 13.5{\tiny{}\textpm 0.25} & 15.7{\tiny{}\textpm 1.45} & 17.4{\tiny{}\textpm 0.54} & 19.8{\tiny{}\textpm 0.88} & 20.1{\tiny{}\textpm 0.09} & 20.7{\tiny{}\textpm 0.76} & 22.0{\tiny{}\textpm 0.83} & 21.8{\tiny{}\textpm 1.22} & 22.0{\tiny{}\textpm 1.03}\tabularnewline
\hline
\end{longtable}
